The Role of Collective Perception and 5G NR-V2X Sidelink in Road Safety

Vehicles and roadside infrastructure are increasingly equipped with sensors capable of perceiving their surroundings. Sharing this information through vehicle-to-everything (V2X) communications is a key enabler of Day-2 applications and is supported by the ETSI collective perception service (CPS). While CPS is expected to play a fundamental role in future intelligent transportation systems, its operation may significantly increase channel load, posing challenges in terms of radio resource utilization, communication reliability, and information management. This paper reviews the current status of CPS standardization and investigates its impact in dense deployment scenarios where connected vehicles communicate through fifth-generation (5G) New Radio-V2X (NR-V2X) sidelink (SL) communications. The main contribution is a realistic evaluation of communication reliability, latency, channel occupancy, and information usefulness under different object-selection strategies for collective perception messages. The analysis is conducted through a network-level simulation framework integrating empirical object traces derived from real-world datasets, thereby avoiding the limitations of synthetic traffic models. Results show that perception message generation and radio access mechanisms are tightly coupled and should be jointly designed to maximize the benefits of collective perception services.

==> figures_R1/PRR_VOI_PIR_legendAbove.tex <==
\documentclass[tikz,border=8pt]{standalone}

\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\usepgfplotslibrary{groupplots}

\definecolor{cpm100}{rgb}{0.00,0.00,0.00}
\definecolor{cpm200}{rgb}{0.50,0.50,0.50}
\definecolor{cpm400}{rgb}{0.70,0.70,0.70}
\definecolor{random}{rgb}{0.55,0.30,0.65}
\definecolor{fixedtwo}{rgb}{0.45,0.65,0.25}

\begin{document}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.65cm,
        vertical sep=0pt
    },
    width=5.55cm,
    height=4.55cm,
    grid=both,
    major grid style={gray!30, solid},
    minor grid style={gray!10, dashed},
    xlabel={$D$ [m]},
    xmin=10,
    xmax=500,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    every axis plot/.append style={
        line width=2pt,
        mark=none
    }
]

% -------------------------------------------------------------------------
% (a) PRR
% -------------------------------------------------------------------------
\nextgroupplot[
    ylabel={PRR},
    ymin=0.85,
    ymax=1
]

\addplot [color=cpm100, dashed]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/bsln100.dat};

\addplot [color=cpm200]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/bsln200.dat};

\addplot [color=cpm400, dash dot]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/bsln400.dat};

\addplot [color=random]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/rnd200.dat};

\addplot [color=fixedtwo]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/voi200.dat};

% -------------------------------------------------------------------------
% (c) PIR
% -------------------------------------------------------------------------
\nextgroupplot[
    xlabel={$x$ [s]},
    ylabel={$\Pr\{\mathrm{PIR} \ge x\}$},
    xmin=0,
    xmax=2,
    ymin=0.0001,
    ymax=1,
    ymode=log,
    ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
    yticklabels={,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$}
]

\addplot [color=cpm100, dashed]
table [x index=0, y index=1, col sep=space, each nth point=10]
{figures_R1/tikzdata/UpdateDelayComparison_semilog.dat};

\addplot [color=cpm200]
table [x index=0, y index=2, col sep=space, each nth point=10]
{figures_R1/tikzdata/UpdateDelayComparison_semilog.dat};

\addplot [color=cpm400, dash dot]
table [x index=0, y index=3, col sep=space, each nth point=10]
{figures_R1/tikzdata/UpdateDelayComparison_semilog.dat};

\addplot [color=random]
table [x index=0, y index=4, col sep=space, each nth point=10]
{figures_R1/tikzdata/UpdateDelayComparison_semilog.dat};

\addplot [color=fixedtwo]
table [x index=0, y index=5, col sep=space, each nth point=10]
{figures_R1/tikzdata/UpdateDelayComparison_semilog.dat};

% -------------------------------------------------------------------------
% (b) Average received VoI
% -------------------------------------------------------------------------
\nextgroupplot[
    %ylabel={$\hat{V}_{\mathrm{rx}}$},
    ylabel = {RVR},
    ymin=0,
    ymax=1
]

\addplot [color=cpm100, dashed]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/bsln100_avgrxvoi_linearDistance.dat};

\addplot [color=cpm200]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/bsln200_avgrxvoi_linearDistance.dat};

\addplot [color=cpm400, dash dot]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/bsln400_avgrxvoi_linearDistance.dat};

\addplot [color=random]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/rnd200_avgrxvoi_linearDistance.dat};

\addplot [color=fixedtwo]
table [x index=0, y index=1, col sep=space]
{major_revision_2/tikzdata/voi200_avgrxvoi_linearDistance.dat};


\end{groupplot}

% -------------------------------------------------------------------------
% Shared legend above the three plots
% -------------------------------------------------------------------------
\node[
    draw=white!15!black,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    inner sep=3pt
] at ($(current bounding box.north)+(0,0.55cm)$) {%
    \scriptsize
    \begin{tabular}{@{}c@{\hspace{14pt}}c@{\hspace{14pt}}c@{}}

    \tikz{\draw[cpm100, dashed, line width=2pt] (0,0) -- (0.42,0);}
    ~Baseline, $T_{\text{gen}}=100$ ms
    &
    \tikz{\draw[cpm200, line width=2pt] (0,0) -- (0.42,0);}
    ~Baseline, $T_{\text{gen}}=200$ ms
    &
    \tikz{\draw[cpm400, dash dot, line width=2pt] (0,0) -- (0.42,0);}
    ~Baseline, $T_{\text{gen}}=400$ ms
    \\[2pt]

    \multicolumn{3}{c}{
        \tikz{\draw[random, line width=2pt] (0,0) -- (0.42,0);}
        ~Random incl., $T_{\text{gen}}=200$ ms
        \hspace{18pt}
        \tikz{\draw[fixedtwo, line width=2pt] (0,0) -- (0.42,0);}
        ~VoI-rank, $T_{\text{gen}}=200$ ms
    }

    \end{tabular}
};

% -------------------------------------------------------------------------
% Subcaptions below each subplot
% -------------------------------------------------------------------------
\node[
    font=\scriptsize,
    anchor=north
] at ($(group c1r1.south)+(0,-0.8cm)$)
{(a) Packet reception ratio};

\node[
    font=\scriptsize,
    anchor=north
] at ($(group c3r1.south)+(0,-0.8cm)$)
{\revbis{(c) Received VoI ratio}};
%{(c) Average normalized received VoI};

\node[
    font=\scriptsize,
    anchor=north
] at ($(group c2r1.south)+(0,-0.8cm)$)
{(b) PIR complementary CDF};

\end{tikzpicture}

\end{document}

==> figures_R1/barplot_legendAbove.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\usepackage{xcolor}
\usepackage{amsmath}

\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}

% -------------------------------------------------------------------------
% Colors
% -------------------------------------------------------------------------
\definecolor{cpm100}{rgb}{0.00,0.00,0.00}
\definecolor{cpm200}{rgb}{0.50,0.50,0.50}
\definecolor{cpm400}{rgb}{0.70,0.70,0.70}
\definecolor{randincl}{rgb}{0.55,0.30,0.65}
\definecolor{voirank}{rgb}{0.45,0.65,0.25}

% -------------------------------------------------------------------------
% Plots
% -------------------------------------------------------------------------
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.1\columnwidth,
        vertical sep=0pt
    },
    width=0.45\columnwidth,
    height=0.30\columnwidth,
    scale only axis,
    xmin=0.4,
    xmax=5.6,
    ymin=0,
    xtick=\empty,
    xticklabels={},
    tick style={draw=none},
    yticklabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={
        font=\scriptsize,
        at={(0.5,-0.18)},
        anchor=north,
        yshift=0pt,
        text height=1.6ex,
        text depth=.4ex
    },
    grid=major,
    major grid style={line width=.2pt, draw=gray!30},
    axis background/.style={fill=white},
    every axis plot/.append style={
        line width=0.3pt,
        mark=none
    }
]

% -------------------------------------------------------------------------
% (a) Median CBR
% -------------------------------------------------------------------------
\nextgroupplot[
    title={(a) Median CBR.},
    ymax=0.80
]

\addplot[
    ybar,
    bar width=11pt,
    mark=none,
    draw=cpm100,
    fill=cpm100,
    fill opacity=0.60
] coordinates {(1,0.768)};

\addplot[
    ybar,
    bar width=11pt,
    mark=none,
    draw=cpm200,
    fill=cpm200,
    fill opacity=0.60
] coordinates {(2,0.478)};

\addplot[
    ybar,
    bar width=11pt,
    mark=none,
    draw=cpm400,
    fill=cpm400,
    fill opacity=0.60
] coordinates {(3,0.238)};

\addplot[
    ybar,
    bar width=11pt,
    mark=none,
    draw=randincl,
    fill=randincl,
    fill opacity=0.60
] coordinates {(4,0.409)};

\addplot[
    ybar,
    bar width=11pt,
    mark=none,
    draw=voirank,
    fill=voirank,
    fill opacity=0.60
] coordinates {(5,0.323)};

% -------------------------------------------------------------------------
% (b) Shared object perceptions per second
% -------------------------------------------------------------------------
%    title={(b) Shared object perceptions per sec. $[s^{-1}]$},
\nextgroupplot[
    title={(b) Shared object perceptions per sec. \([\mathrm{s}^{-1}]\)},
    ymin=0,
    ymax=700,
    boxplot/draw direction=y,
    boxplot/box extend=0.55,
    boxplot/every whisker/.style={draw=black}
]

\addplot[
    mark=none,
    draw=cpm100,
    fill=cpm100,
    fill opacity=0.55,
    boxplot prepared={
        lower whisker=171,
        lower quartile=245.5,
        median=288,
        upper quartile=397.5,
        upper whisker=611
    }
] coordinates {};

\addplot[
    mark=none,
    draw=cpm200,
    fill=cpm200,
    fill opacity=0.55,
    boxplot prepared={
        lower whisker=86,
        lower quartile=122.5,
        median=143,
        upper quartile=199.5,
        upper whisker=306
    }
] coordinates {};

\addplot[
    mark=none,
    draw=cpm400,
    fill=cpm400,
    fill opacity=0.55,
    boxplot prepared={
        lower whisker=52,
        lower quartile=72.5,
        median=87,
        upper quartile=121.25,
        upper whisker=183
    }
] coordinates {};

\addplot[
    mark=none,
    draw=randincl,
    fill=randincl,
    fill opacity=0.55,
    boxplot prepared={
        lower whisker=37,
        lower quartile=58.5,
        median=71,
        upper quartile=101,
        upper whisker=155
    }
] coordinates {};

\addplot[
    mark=none,
    draw=voirank,
    fill=voirank,
    fill opacity=0.55,
    boxplot prepared={
        lower whisker=75,
        lower quartile=75,
        median=75,
        upper quartile=75,
        upper whisker=75
    }
] coordinates {};

\end{groupplot}

% -------------------------------------------------------------------------
% Manual legend above plots
% -------------------------------------------------------------------------
\node[
    draw=black,
    fill=white,
    inner sep=3pt,
    anchor=south
] at ($(current bounding box.north)+(0,1.0em)$) {%
    \scriptsize
    \begin{tabular}{@{}c@{\hspace{10pt}}c@{\hspace{10pt}}c@{}}

    \tikz{\draw[cpm100, fill=cpm100, fill opacity=0.60]
    (0,0) rectangle (0.22,0.12);}
    ~Baseline, $T_{\text{gen}}=100$~ms
    &
    \tikz{\draw[cpm200, fill=cpm200, fill opacity=0.60]
    (0,0) rectangle (0.22,0.12);}
    ~Baseline, $T_{\text{gen}}=200$~ms
    &
    \tikz{\draw[cpm400, fill=cpm400, fill opacity=0.60]
    (0,0) rectangle (0.22,0.12);}
    ~Baseline, $T_{\text{gen}}=400$~ms
    \\[1pt]

    \multicolumn{3}{c}{%
        \tikz{\draw[randincl, fill=randincl, fill opacity=0.60]
        (0,0) rectangle (0.22,0.12);}
        ~Random incl., $T_{\text{gen}}=200$~ms
        \hspace{16pt}
        \tikz{\draw[voirank, fill=voirank, fill opacity=0.60]
        (0,0) rectangle (0.22,0.12);}
        ~VoI-rank, $T_{\text{gen}}=200$~ms
    }

    \end{tabular}
};

\end{tikzpicture}

\end{document}

==> figures_R1/figure2_vittorio_v3.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit, positioning, calc, backgrounds}

\begin{document}

\begin{tikzpicture}[
    font=\normalsize,
    line width=0.8pt,
    node distance=6mm and 8mm,
    wideboxtext/.style={
        draw=none,
        rectangle,
        align=center,
        minimum height=4mm,
        text width=44mm,
        inner sep=2mm,
        text height=1.5ex,
        text depth=.25ex
    },
    box/.style={
        draw,
        rectangle,
        align=center,
        minimum height=4mm,
        text width=44mm,
        inner sep=2mm
    },
    optionalbox/.style={
        draw,
        dashed,
        rectangle,
        align=center,
        minimum height=5mm,
        inner sep=2mm,
        text height=1.5ex,
        text depth=.25ex
    },
    titlebox/.style={
        draw,
        rectangle,
        fill=gray!20,
        minimum height=6mm,
        text width=28mm,
        align=center
    },
    note/.style={
        draw=none,
        align=center,
        font=\small,
        inner sep=1mm
    },
    innergray/.style={
        draw=gray,
        rectangle,
        line width=0.6pt,
        align=center,
        fill=white
    }
]

% ----------------- Root -----------------
\node[titlebox, text width=16mm] (cpmRoot) {CPM};

% --------------- Level 1 -----------------
\node[wideboxtext, below=4mm of cpmRoot, text width=16mm, xshift=-3mm] (headerBox) {header};
\node[wideboxtext, right=0mm of headerBox, text width=16mm] (payloadBox) {payload};

\node[note, below=1mm of headerBox] {6 bytes};

\draw (headerBox.north west) -- (headerBox.south west) -- (headerBox.south east);
\draw (headerBox.north west) -- (headerBox.north east);
\draw (payloadBox.north west) rectangle (payloadBox.south east);

% --------------- Level 2 -----------------
\node[wideboxtext, below=5mm of payloadBox, xshift=15mm, text width=34mm] (managementContainerBox)
{managementContainer};
\node[wideboxtext, right=0mm of managementContainerBox, text width=24mm] (cpmContainerBox)
{cpmContainer};

\node[note, below=1mm of managementContainerBox] {21--24 bytes};

\draw (managementContainerBox.north west) -- (managementContainerBox.south west) -- (managementContainerBox.south east);
\draw (managementContainerBox.north west) -- (managementContainerBox.north east);
\draw (cpmContainerBox.north west) rectangle (cpmContainerBox.south east);

% --------------- Level 3 -----------------
\node[wideboxtext, below=5mm of cpmContainerBox, xshift=15mm, text width=34mm] (wrappedCpmContainerOne)
{wrappedCpmContainer};
\node[wideboxtext, right=0mm of wrappedCpmContainerOne, text width=8mm] (wrappedCpmContainerDots)
{\dots};
\node[wideboxtext, right=0mm of wrappedCpmContainerDots, text width=46mm] (wrappedCpmContainerMany)
{\textit{up to $8$} wrappedCpmContainer};

\draw (wrappedCpmContainerOne.north west) -- (wrappedCpmContainerOne.south west) -- (wrappedCpmContainerOne.south east);
\draw (wrappedCpmContainerOne.north west) -- (wrappedCpmContainerOne.north east);
\draw[densely dashed] (wrappedCpmContainerDots.north west) -- (wrappedCpmContainerDots.south west) -- (wrappedCpmContainerDots.south east);
\draw[densely dashed] (wrappedCpmContainerDots.north west) -- (wrappedCpmContainerDots.north east);
\draw[densely dashed] (wrappedCpmContainerMany.north west) rectangle (wrappedCpmContainerMany.south east);

% --------------- Half-ellipse -----------------
\coordinate (wrappedArrowLeft)  at ([xshift=-12mm,yshift=-2mm]wrappedCpmContainerOne.south);
\coordinate (wrappedArrowRight) at ([xshift=15mm,yshift=-2mm]wrappedCpmContainerOne.south);
\coordinate (wrappedArrowMid)   at ($(wrappedArrowLeft)!0.5!(wrappedArrowRight)$);

\draw[draw={rgb,255:red,21;green,96;blue,130}]
    ($(wrappedArrowMid)+(-28mm,-1mm)$)
    arc[start angle=180, end angle=360, x radius=28mm, y radius=4.5mm];
\node[note, text={rgb,255:red,21;green,96;blue,130}, anchor=east]
    at ([xshift=-9mm,yshift=2mm]wrappedArrowLeft)
{one among\\these four};

% --------------- Left alternatives -----------------
\node[draw, rectangle, minimum width=63mm, minimum height=28mm, below=5mm of wrappedCpmContainerOne, xshift=-67mm, anchor=north] (originatingContainerAlternatives) {};

\node[innergray, minimum width=34mm, minimum height=8mm, anchor=north west] (originatingVehicleContainerBox)
at ([xshift=2mm,yshift=-2mm]originatingContainerAlternatives.north west)
{OriginatingVehicleContainer};
\node[note, anchor=west, align=left] at ([xshift=1mm]originatingVehicleContainerBox.east) {3--13 bytes};

\node[innergray, minimum width=31mm, minimum height=8mm, anchor=north west] (originatingRsuContainerBox)
at ([xshift=2mm,yshift=-18mm]originatingContainerAlternatives.north west)
{OriginatingRSUContainer};
\node[note, anchor=west, align=left] at ([xshift=0.8mm]originatingRsuContainerBox.east) {1--2 bytes};

\node[note] at ($(originatingVehicleContainerBox.south)!0.5!(originatingRsuContainerBox.north)$) {or};

% --------------- Optional middle containers -----------------
\node[optionalbox, below=25mm of wrappedCpmContainerOne, xshift=-10mm, text width=41mm] (sensorInformationContainerBox) {SensorInformationContainer};
\node[note, below=1mm of sensorInformationContainerBox] {1 byte + 2--16 bytes per sensor};

\node[optionalbox, right=-13mm of sensorInformationContainerBox, yshift=14.5mm, text width=40mm] (perceptionRegionContainerBox) {PerceptionRegionContainer};
\node[note, below=1mm of perceptionRegionContainerBox] {1 byte + 8--22 bytes per region};

% --------------- Perceived object subtree -----------------
\node[optionalbox, below=3mm of wrappedCpmContainerOne, xshift=88mm, text width=37mm] (perceivedObjectContainerBox) {PerceivedObjectContainer};
\node[wideboxtext, below=5mm of perceivedObjectContainerBox, xshift=-18mm, text width=39mm] (numberOfPerceivedObjectsBox) {numberOfPerceivedObjects};
\node[note, below=1mm of numberOfPerceivedObjectsBox, xshift=-12mm] {max 255\\1 byte};
\node[wideboxtext, right=0mm of numberOfPerceivedObjectsBox, text width=23.5mm] (perceivedObjectsBox) {perceivedObjects};

\draw [densely dashed](numberOfPerceivedObjectsBox.north west) -- (numberOfPerceivedObjectsBox.south west) -- (numberOfPerceivedObjectsBox.south east);
\draw [densely dashed](numberOfPerceivedObjectsBox.north west) -- (numberOfPerceivedObjectsBox.north east);
\draw [densely dashed](perceivedObjectsBox.north west) rectangle (perceivedObjectsBox.south east);

\node[wideboxtext, below=5mm of perceivedObjectsBox, xshift=-25mm, text width=23mm] (perceivedObjectOneBox) {PerceivedObject};
\node[wideboxtext, right=0mm of perceivedObjectOneBox, text width=3.7mm] (perceivedObjectDotsBox) {\dots};
\node[wideboxtext, right=0mm of perceivedObjectDotsBox, text width=23mm] (perceivedObjectManyBox) {PerceivedObject};
\node[note, below=1mm of perceivedObjectDotsBox] {13--66 bytes per object};

\draw[densely dashed] (perceivedObjectOneBox.north west) -- (perceivedObjectOneBox.south west) -- (perceivedObjectOneBox.south east);
\draw[densely dashed] (perceivedObjectOneBox.north west) -- (perceivedObjectOneBox.north east);
\draw[densely dashed] (perceivedObjectDotsBox.north west) -- (perceivedObjectDotsBox.south west) -- (perceivedObjectDotsBox.south east);
\draw[densely dashed] (perceivedObjectDotsBox.north west) -- (perceivedObjectDotsBox.north east);
\draw[densely dashed] (perceivedObjectManyBox.north west) rectangle (perceivedObjectManyBox.south east);

% --------------- Connections -----------------
\draw[densely dotted] (cpmRoot.south west) -- (headerBox.north west);
\draw[densely dotted] (cpmRoot.south east) -- (payloadBox.north east);
\draw[densely dotted] (payloadBox.south west) -- (managementContainerBox.north west);
\draw[densely dotted] (payloadBox.south east) -- (cpmContainerBox.north east);
\draw[densely dotted] (cpmContainerBox.south west) -- (wrappedCpmContainerOne.north west);
\draw[densely dotted] (cpmContainerBox.south east) -- (wrappedCpmContainerMany.north east);
\draw[->] ([xshift=-12mm,yshift=-2mm]wrappedCpmContainerOne.south) -- (originatingContainerAlternatives.east);
\draw[densely dashed, ->] ([xshift=-2mm,yshift=-2mm]wrappedCpmContainerOne.south) -- (sensorInformationContainerBox.north);
\draw[densely dashed, ->] ([xshift=8mm,yshift=-2mm]wrappedCpmContainerOne.south) -- (perceptionRegionContainerBox.north);
\draw[densely dashed, ->] ([xshift=15mm,yshift=-2mm]wrappedCpmContainerOne.south) -- (perceivedObjectContainerBox.west);
\draw[densely dotted] (perceivedObjectContainerBox.south west) -- (numberOfPerceivedObjectsBox.north west);
\draw[densely dotted] (perceivedObjectContainerBox.south east) -- (perceivedObjectsBox.north east);
\draw[densely dotted] (perceivedObjectsBox.south west) -- (perceivedObjectOneBox.north west);
\draw[densely dotted] (perceivedObjectsBox.south east) -- (perceivedObjectManyBox.north east);

% ------------------------------------------------------------------
% Legend (top-right corner)
% ------------------------------------------------------------------
\node[
    draw, fill=white,
    rectangle,
    minimum width=8mm, minimum height=6mm,
    anchor=north east
] (legendMandatorySample) at ([xshift=160mm,yshift=-2mm]cpmRoot.north east) {};
\node[anchor=west] (legendMandatoryText)
at ([xshift=3mm]legendMandatorySample.east) {Mandatory container};

\node[
    draw, dashed, fill=white,
    rectangle,
    minimum width=8mm, minimum height=6mm,
    anchor=west
] (legendOptionalSample) at ([yshift=-4mm]legendMandatorySample.south west) {};
\node[anchor=west] (legendOptionalText)
at ([xshift=3mm]legendOptionalSample.east) {Optional container};

\node[
    draw=gray, fill=white, rectangle, line width=0.6pt,
    minimum width=8mm, minimum height=6mm, anchor=west
] (legendAlternativeSample) at ([yshift=-4mm]legendOptionalSample.south west) {};
\node[anchor=west] (legendAlternativeText)
at ([xshift=3mm]legendAlternativeSample.east) {Alternatives};

\begin{scope}[on background layer]
\node[
    fill=gray!15,
    inner sep=3mm,
    fit=(legendMandatorySample)(legendMandatoryText)
        (legendOptionalSample)(legendOptionalText)
        (legendAlternativeSample)(legendAlternativeText)
] {};
\end{scope}

\end{tikzpicture}

\end{document}

==> figures_R1/figure3b_200ms.tex <==
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.80000}%
\definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}%


%\begin{axis}[%
%width=\linewidth,
%height=0.55\linewidth,
%xmin=0,
%xmax=100,
%xlabel={Time [s]},
%ymin=0,
%ymax=70,
%ylabel={Number of Objects},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%tick label style={font=\scriptsize},
%label style={font=\scriptsize},
%legend style={
%  font=\scriptsize,
%  row sep=-2.5pt,
%  legend image post style={scale=0.8},
%  legend cell align=left,
%  align=left,
%  at={(0.98,0.98)},
%  anchor=north east,
%  draw=white!15!black
%}
%]

\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	21\\
0.2	21\\
0.4	21\\
0.6	20\\
0.8	20\\
1	20\\
1.2	21\\
1.4	22\\
1.6	23\\
1.8	24\\
2	25\\
2.2	25\\
2.4	25\\
2.6	26\\
2.8	26\\
3	26\\
3.2	25\\
3.4	24\\
3.6	22\\
3.8	21\\
4	20\\
4.2	20\\
4.4	19\\
4.6	19\\
4.8	18\\
5	18\\
5.2	18\\
5.4	17\\
5.6	17\\
5.8	16\\
6	16\\
6.2	17\\
6.4	18\\
6.6	19\\
6.8	20\\
7	21\\
7.2	21\\
7.4	22\\
7.6	22\\
7.8	23\\
8	23\\
8.2	23\\
8.4	23\\
8.6	24\\
8.8	24\\
9	24\\
9.2	23\\
9.4	21\\
9.6	20\\
9.8	18\\
10	17\\
10.2	18\\
10.4	20\\
10.6	21\\
10.8	23\\
11	24\\
11.2	24\\
11.4	24\\
11.6	25\\
11.8	25\\
12	25\\
12.2	25\\
12.4	24\\
12.6	24\\
12.8	23\\
13	23\\
13.2	24\\
13.4	24\\
13.6	25\\
13.8	25\\
14	26\\
14.2	26\\
14.4	27\\
14.6	27\\
14.8	28\\
15	28\\
15.2	29\\
15.4	30\\
15.6	31\\
15.8	32\\
16	33\\
16.2	35\\
16.4	36\\
16.6	38\\
16.8	39\\
17	41\\
17.2	42\\
17.4	42\\
17.6	43\\
17.8	43\\
18	44\\
18.2	46\\
18.4	48\\
18.6	49\\
18.8	51\\
19	53\\
19.2	52\\
19.4	51\\
19.6	49\\
19.8	48\\
20	47\\
20.2	48\\
20.4	49\\
20.6	49\\
20.8	50\\
21	51\\
21.2	50\\
21.4	49\\
21.6	48\\
21.8	47\\
22	46\\
22.2	46\\
22.4	46\\
22.6	45\\
22.8	45\\
23	45\\
23.2	46\\
23.4	47\\
23.6	47\\
23.8	48\\
24	49\\
24.2	50\\
24.4	50\\
24.6	51\\
24.8	51\\
25	52\\
25.2	53\\
25.4	54\\
25.6	55\\
25.8	56\\
26	57\\
26.2	57\\
26.4	57\\
26.6	57\\
26.8	57\\
27	57\\
27.2	58\\
27.4	59\\
27.6	60\\
27.8	61\\
28	62\\
28.2	62\\
28.4	61\\
28.6	61\\
28.8	60\\
29	60\\
29.2	59\\
29.4	58\\
29.6	56\\
29.8	55\\
30	54\\
30.2	55\\
30.4	55\\
30.6	56\\
30.8	56\\
31	57\\
31.2	56\\
31.4	55\\
31.6	53\\
31.8	52\\
32	51\\
32.2	51\\
32.4	51\\
32.6	52\\
32.8	52\\
33	52\\
33.2	51\\
33.4	50\\
33.6	48\\
33.8	47\\
34	46\\
34.2	46\\
34.4	47\\
34.6	47\\
34.8	48\\
35	48\\
35.2	48\\
35.4	47\\
35.6	47\\
35.8	46\\
36	46\\
36.2	45\\
36.4	45\\
36.6	44\\
36.8	44\\
37	43\\
37.2	43\\
37.4	43\\
37.6	44\\
37.8	44\\
38	44\\
38.2	45\\
38.4	46\\
38.6	46\\
38.8	47\\
39	48\\
39.2	48\\
39.4	48\\
39.6	47\\
39.8	47\\
40	47\\
40.2	46\\
40.4	46\\
40.6	45\\
40.8	45\\
41	44\\
41.2	43\\
41.4	42\\
41.6	42\\
41.8	41\\
42	40\\
42.2	39\\
42.4	38\\
42.6	36\\
42.8	35\\
43	34\\
43.2	34\\
43.4	35\\
43.6	35\\
43.8	36\\
44	36\\
44.2	35\\
44.4	33\\
44.6	32\\
44.8	30\\
45	29\\
45.2	29\\
45.4	29\\
45.6	28\\
45.8	28\\
46	28\\
46.2	27\\
46.4	26\\
46.6	24\\
46.8	23\\
47	22\\
47.2	24\\
47.4	26\\
47.6	27\\
47.8	29\\
48	31\\
48.2	30\\
48.4	30\\
48.6	29\\
48.8	29\\
49	28\\
49.2	28\\
49.4	28\\
49.6	28\\
49.8	28\\
50	28\\
50.2	28\\
50.4	28\\
50.6	27\\
50.8	27\\
51	27\\
51.2	26\\
51.4	25\\
51.6	25\\
51.8	24\\
52	23\\
52.2	24\\
52.4	24\\
52.6	25\\
52.8	25\\
53	26\\
53.2	26\\
53.4	25\\
53.6	25\\
53.8	24\\
54	24\\
54.2	24\\
54.4	24\\
54.6	23\\
54.8	23\\
55	23\\
55.2	23\\
55.4	23\\
55.6	24\\
55.8	24\\
56	24\\
56.2	24\\
56.4	25\\
56.6	25\\
56.8	26\\
57	26\\
57.2	26\\
57.4	25\\
57.6	25\\
57.8	24\\
58	24\\
58.2	23\\
58.4	23\\
58.6	22\\
58.8	22\\
59	21\\
59.2	21\\
59.4	20\\
59.6	20\\
59.8	19\\
60	19\\
60.2	19\\
60.4	19\\
60.6	18\\
60.8	18\\
61	18\\
61.2	18\\
61.4	18\\
61.6	17\\
61.8	17\\
62	17\\
62.2	17\\
62.4	18\\
62.6	18\\
62.8	19\\
63	19\\
63.2	18\\
63.4	18\\
63.6	17\\
63.8	17\\
64	16\\
64.2	17\\
64.4	19\\
64.6	20\\
64.8	22\\
65	23\\
65.2	24\\
65.4	24\\
65.6	25\\
65.8	25\\
66	26\\
66.2	25\\
66.4	25\\
66.6	24\\
66.8	24\\
67	23\\
67.2	25\\
67.4	26\\
67.6	28\\
67.8	29\\
68	31\\
68.2	31\\
68.4	30\\
68.6	30\\
68.8	29\\
69	29\\
69.2	29\\
69.4	29\\
69.6	28\\
69.8	28\\
70	28\\
70.2	30\\
70.4	32\\
70.6	33\\
70.8	35\\
71	37\\
71.2	36\\
71.4	35\\
71.6	34\\
71.8	33\\
72	32\\
72.2	32\\
72.4	32\\
72.6	32\\
72.8	32\\
73	32\\
73.2	31\\
73.4	30\\
73.6	29\\
73.8	28\\
74	27\\
74.2	28\\
74.4	28\\
74.6	29\\
74.8	29\\
75	30\\
75.2	31\\
75.4	31\\
75.6	32\\
75.8	32\\
76	33\\
76.2	33\\
76.4	33\\
76.6	33\\
76.8	33\\
77	33\\
77.2	32\\
77.4	31\\
77.6	30\\
77.8	29\\
78	28\\
78.2	28\\
78.4	28\\
78.6	27\\
78.8	27\\
79	27\\
79.2	28\\
79.4	29\\
79.6	29\\
79.8	30\\
80	31\\
80.2	30\\
80.4	29\\
80.6	29\\
80.8	28\\
81	27\\
81.2	28\\
81.4	29\\
81.6	29\\
81.8	30\\
82	31\\
82.2	32\\
82.4	33\\
82.6	33\\
82.8	34\\
83	35\\
83.2	35\\
83.4	35\\
83.6	34\\
83.8	34\\
84	34\\
84.2	33\\
84.4	32\\
84.6	30\\
84.8	29\\
85	28\\
85.2	29\\
85.4	29\\
85.6	30\\
85.8	30\\
86	31\\
86.2	31\\
86.4	31\\
86.6	32\\
86.8	32\\
87	32\\
87.2	31\\
87.4	30\\
87.6	30\\
87.8	29\\
88	28\\
88.2	28\\
88.4	27\\
88.6	27\\
88.8	26\\
89	26\\
89.2	27\\
89.4	28\\
89.6	28\\
89.8	29\\
90	30\\
90.2	31\\
90.4	32\\
90.6	33\\
90.8	34\\
91	35\\
91.2	34\\
91.4	34\\
91.6	33\\
91.8	33\\
92	32\\
92.2	31\\
92.4	30\\
92.6	28\\
92.8	27\\
93	26\\
93.2	26\\
93.4	26\\
93.6	25\\
93.8	25\\
94	25\\
94.2	25\\
94.4	25\\
94.6	25\\
94.8	25\\
95	25\\
95.2	25\\
95.4	25\\
95.6	24\\
95.8	24\\
96	24\\
96.2	24\\
96.4	24\\
96.6	24\\
96.8	24\\
97	24\\
97.2	24\\
97.4	25\\
97.6	25\\
97.8	26\\
98	26\\
98.2	27\\
98.4	28\\
98.6	28\\
98.8	29\\
99	30\\
99.2	29\\
99.4	28\\
99.6	26\\
99.8	25\\
100	24\\
};
%\addlegendentry{Baseline, $T_{\text{gen}}=200$ ms}
%\addlegendentry{Baseline, $T_{\mathit{gen}}=200$ ms}
\addlegendentry{Baseline}


\addplot [color=mycolor1, line width=0.6pt]
  table[row sep=crcr]{%
0	14\\
0.2	8\\
0.4	14\\
0.6	7\\
0.8	9\\
1	9\\
1.2	9\\
1.4	12\\
1.6	11\\
1.8	8\\
2	12\\
2.2	8\\
2.4	12\\
2.6	13\\
2.8	13\\
3	8\\
3.2	14\\
3.4	10\\
3.6	15\\
3.8	8\\
4	11\\
4.2	9\\
4.4	12\\
4.6	7\\
4.8	12\\
5	8\\
5.2	7\\
5.4	11\\
5.6	10\\
5.8	7\\
6	11\\
6.2	7\\
6.4	5\\
6.6	12\\
6.8	9\\
7	9\\
7.2	9\\
7.4	13\\
7.6	11\\
7.8	13\\
8	11\\
8.2	12\\
8.4	13\\
8.6	13\\
8.8	17\\
9	12\\
9.2	10\\
9.4	12\\
9.6	12\\
9.8	6\\
10	7\\
10.2	8\\
10.4	8\\
10.6	11\\
10.8	10\\
11	13\\
11.2	10\\
11.4	14\\
11.6	16\\
11.8	13\\
12	10\\
12.2	13\\
12.4	8\\
12.6	10\\
12.8	11\\
13	13\\
13.2	12\\
13.4	15\\
13.6	13\\
13.8	15\\
14	15\\
14.2	7\\
14.4	12\\
14.6	12\\
14.8	12\\
15	13\\
15.2	12\\
15.4	13\\
15.6	15\\
15.8	12\\
16	12\\
16.2	16\\
16.4	18\\
16.6	18\\
16.8	19\\
17	18\\
17.2	26\\
17.4	23\\
17.6	23\\
17.8	25\\
18	23\\
18.2	17\\
18.4	22\\
18.6	26\\
18.8	30\\
19	30\\
19.2	26\\
19.4	34\\
19.6	23\\
19.8	25\\
20	23\\
20.2	24\\
20.4	29\\
20.6	18\\
20.8	29\\
21	26\\
21.2	22\\
21.4	22\\
21.6	24\\
21.8	23\\
22	28\\
22.2	17\\
22.4	23\\
22.6	17\\
22.8	22\\
23	29\\
23.2	22\\
23.4	26\\
23.6	25\\
23.8	28\\
24	26\\
24.2	27\\
24.4	23\\
24.6	21\\
24.8	18\\
25	21\\
25.2	28\\
25.4	26\\
25.6	29\\
25.8	31\\
26	31\\
26.2	25\\
26.4	32\\
26.6	32\\
26.8	35\\
27	35\\
27.2	30\\
27.4	30\\
27.6	33\\
27.8	24\\
28	25\\
28.2	31\\
28.4	32\\
28.6	26\\
28.8	28\\
29	30\\
29.2	22\\
29.4	30\\
29.6	30\\
29.8	23\\
30	28\\
30.2	25\\
30.4	21\\
30.6	28\\
30.8	25\\
31	23\\
31.2	28\\
31.4	22\\
31.6	28\\
31.8	23\\
32	23\\
32.2	25\\
32.4	20\\
32.6	25\\
32.8	23\\
33	24\\
33.2	23\\
33.4	30\\
33.6	26\\
33.8	20\\
34	31\\
34.2	24\\
34.4	21\\
34.6	25\\
34.8	31\\
35	27\\
35.2	27\\
35.4	28\\
35.6	19\\
35.8	26\\
36	24\\
36.2	22\\
36.4	26\\
36.6	24\\
36.8	21\\
37	19\\
37.2	29\\
37.4	23\\
37.6	22\\
37.8	16\\
38	22\\
38.2	22\\
38.4	27\\
38.6	27\\
38.8	27\\
39	26\\
39.2	29\\
39.4	26\\
39.6	22\\
39.8	24\\
40	23\\
40.2	23\\
40.4	21\\
40.6	20\\
40.8	16\\
41	23\\
41.2	22\\
41.4	22\\
41.6	23\\
41.8	22\\
42	17\\
42.2	17\\
42.4	21\\
42.6	17\\
42.8	20\\
43	13\\
43.2	21\\
43.4	17\\
43.6	16\\
43.8	23\\
44	18\\
44.2	25\\
44.4	22\\
44.6	20\\
44.8	14\\
45	12\\
45.2	15\\
45.4	16\\
45.6	16\\
45.8	14\\
46	15\\
46.2	14\\
46.4	14\\
46.6	11\\
46.8	8\\
47	10\\
47.2	13\\
47.4	17\\
47.6	13\\
47.8	11\\
48	20\\
48.2	13\\
48.4	17\\
48.6	18\\
48.8	15\\
49	13\\
49.2	22\\
49.4	12\\
49.6	14\\
49.8	16\\
50	11\\
50.2	14\\
50.4	14\\
50.6	17\\
50.8	12\\
51	11\\
51.2	16\\
51.4	11\\
51.6	9\\
51.8	13\\
52	11\\
52.2	9\\
52.4	14\\
52.6	12\\
52.8	10\\
53	13\\
53.2	11\\
53.4	7\\
53.6	9\\
53.8	10\\
54	11\\
54.2	15\\
54.4	8\\
54.6	13\\
54.8	12\\
55	7\\
55.2	10\\
55.4	8\\
55.6	12\\
55.8	12\\
56	16\\
56.2	13\\
56.4	9\\
56.6	12\\
56.8	9\\
57	11\\
57.2	14\\
57.4	11\\
57.6	14\\
57.8	13\\
58	16\\
58.2	9\\
58.4	12\\
58.6	13\\
58.8	8\\
59	11\\
59.2	16\\
59.4	7\\
59.6	8\\
59.8	6\\
60	9\\
60.2	8\\
60.4	10\\
60.6	11\\
60.8	8\\
61	8\\
61.2	10\\
61.4	9\\
61.6	11\\
61.8	9\\
62	8\\
62.2	8\\
62.4	7\\
62.6	7\\
62.8	7\\
63	7\\
63.2	10\\
63.4	9\\
63.6	7\\
63.8	8\\
64	10\\
64.2	5\\
64.4	10\\
64.6	14\\
64.8	9\\
65	11\\
65.2	16\\
65.4	12\\
65.6	17\\
65.8	16\\
66	14\\
66.2	11\\
66.4	11\\
66.6	12\\
66.8	12\\
67	10\\
67.2	10\\
67.4	12\\
67.6	11\\
67.8	17\\
68	16\\
68.2	20\\
68.4	10\\
68.6	10\\
68.8	16\\
69	16\\
69.2	15\\
69.4	18\\
69.6	15\\
69.8	16\\
70	8\\
70.2	10\\
70.4	16\\
70.6	15\\
70.8	17\\
71	13\\
71.2	12\\
71.4	24\\
71.6	16\\
71.8	15\\
72	16\\
72.2	16\\
72.4	18\\
72.6	15\\
72.8	16\\
73	15\\
73.2	9\\
73.4	18\\
73.6	19\\
73.8	19\\
74	13\\
74.2	14\\
74.4	13\\
74.6	15\\
74.8	19\\
75	15\\
75.2	17\\
75.4	15\\
75.6	15\\
75.8	19\\
76	15\\
76.2	19\\
76.4	19\\
76.6	14\\
76.8	15\\
77	13\\
77.2	11\\
77.4	12\\
77.6	17\\
77.8	14\\
78	17\\
78.2	12\\
78.4	13\\
78.6	13\\
78.8	6\\
79	13\\
79.2	12\\
79.4	16\\
79.6	15\\
79.8	15\\
80	16\\
80.2	14\\
80.4	16\\
80.6	15\\
80.8	20\\
81	14\\
81.2	11\\
81.4	16\\
81.6	10\\
81.8	13\\
82	13\\
82.2	17\\
82.4	16\\
82.6	19\\
82.8	19\\
83	20\\
83.2	15\\
83.4	15\\
83.6	11\\
83.8	13\\
84	21\\
84.2	19\\
84.4	13\\
84.6	12\\
84.8	16\\
85	10\\
85.2	12\\
85.4	14\\
85.6	16\\
85.8	18\\
86	19\\
86.2	19\\
86.4	12\\
86.6	18\\
86.8	14\\
87	16\\
87.2	17\\
87.4	13\\
87.6	9\\
87.8	16\\
88	11\\
88.2	15\\
88.4	12\\
88.6	14\\
88.8	12\\
89	14\\
89.2	14\\
89.4	12\\
89.6	13\\
89.8	17\\
90	20\\
90.2	18\\
90.4	19\\
90.6	16\\
90.8	20\\
91	11\\
91.2	18\\
91.4	15\\
91.6	14\\
91.8	13\\
92	15\\
92.2	17\\
92.4	15\\
92.6	9\\
92.8	14\\
93	12\\
93.2	13\\
93.4	16\\
93.6	11\\
93.8	12\\
94	11\\
94.2	12\\
94.4	12\\
94.6	11\\
94.8	13\\
95	12\\
95.2	13\\
95.4	12\\
95.6	14\\
95.8	10\\
96	17\\
96.2	13\\
96.4	8\\
96.6	7\\
96.8	12\\
97	8\\
97.2	8\\
97.4	15\\
97.6	15\\
97.8	12\\
98	10\\
98.2	10\\
98.4	13\\
98.6	12\\
98.8	11\\
99	13\\
99.2	20\\
99.4	11\\
99.6	16\\
99.8	16\\
100	12\\
};
%\addlegendentry{Random incl., $T_{\text{gen}}=200$ ms}
%\addlegendentry{Random incl., $T_{\mathit{gen}}=200$ ms}
\addlegendentry{Random incl.}

\addplot [color=mycolor2, line width=0.6pt]
  table[row sep=crcr]{%
0	17\\
0.2	16\\
0.4	17\\
0.6	8\\
0.8	17\\
1	17\\
1.2	16\\
1.4	17\\
1.6	8\\
1.8	17\\
2	17\\
2.2	17\\
2.4	16\\
2.6	8\\
2.8	17\\
3	17\\
3.2	16\\
3.4	17\\
3.6	8\\
3.8	17\\
4	17\\
4.2	16\\
4.4	17\\
4.6	8\\
4.8	17\\
5	17\\
5.2	16\\
5.4	17\\
5.6	8\\
5.8	16\\
6	16\\
6.2	16\\
6.4	17\\
6.6	8\\
6.8	17\\
7	17\\
7.2	16\\
7.4	17\\
7.6	8\\
7.8	17\\
8	17\\
8.2	16\\
8.4	17\\
8.6	8\\
8.8	17\\
9	17\\
9.2	16\\
9.4	17\\
9.6	8\\
9.8	17\\
10	17\\
10.2	17\\
10.4	16\\
10.6	8\\
10.8	17\\
11	17\\
11.2	17\\
11.4	16\\
11.6	8\\
11.8	17\\
12	17\\
12.2	17\\
12.4	16\\
12.6	8\\
12.8	17\\
13	17\\
13.2	17\\
13.4	16\\
13.6	8\\
13.8	17\\
14	17\\
14.2	17\\
14.4	16\\
14.6	8\\
14.8	17\\
15	17\\
15.2	17\\
15.4	16\\
15.6	8\\
15.8	17\\
16	17\\
16.2	17\\
16.4	16\\
16.6	8\\
16.8	17\\
17	17\\
17.2	17\\
17.4	16\\
17.6	8\\
17.8	17\\
18	17\\
18.2	17\\
18.4	16\\
18.6	8\\
18.8	17\\
19	17\\
19.2	17\\
19.4	16\\
19.6	8\\
19.8	17\\
20	17\\
20.2	17\\
20.4	16\\
20.6	8\\
20.8	17\\
21	17\\
21.2	17\\
21.4	16\\
21.6	8\\
21.8	17\\
22	17\\
22.2	17\\
22.4	16\\
22.6	8\\
22.8	17\\
23	17\\
23.2	17\\
23.4	16\\
23.6	8\\
23.8	17\\
24	17\\
24.2	17\\
24.4	16\\
24.6	8\\
24.8	17\\
25	17\\
25.2	17\\
25.4	16\\
25.6	8\\
25.8	17\\
26	17\\
26.2	17\\
26.4	16\\
26.6	8\\
26.8	17\\
27	17\\
27.2	17\\
27.4	16\\
27.6	8\\
27.8	17\\
28	17\\
28.2	17\\
28.4	16\\
28.6	8\\
28.8	17\\
29	17\\
29.2	17\\
29.4	16\\
29.6	8\\
29.8	17\\
30	17\\
30.2	17\\
30.4	16\\
30.6	8\\
30.8	17\\
31	17\\
31.2	17\\
31.4	16\\
31.6	8\\
31.8	17\\
32	17\\
32.2	17\\
32.4	16\\
32.6	8\\
32.8	17\\
33	17\\
33.2	17\\
33.4	16\\
33.6	8\\
33.8	17\\
34	17\\
34.2	17\\
34.4	16\\
34.6	8\\
34.8	17\\
35	17\\
35.2	17\\
35.4	16\\
35.6	8\\
35.8	17\\
36	17\\
36.2	17\\
36.4	16\\
36.6	8\\
36.8	17\\
37	17\\
37.2	17\\
37.4	16\\
37.6	8\\
37.8	17\\
38	17\\
38.2	16\\
38.4	17\\
38.6	8\\
38.8	17\\
39	17\\
39.2	16\\
39.4	17\\
39.6	8\\
39.8	17\\
40	17\\
40.2	16\\
40.4	17\\
40.6	8\\
40.8	17\\
41	17\\
41.2	16\\
41.4	17\\
41.6	8\\
41.8	17\\
42	17\\
42.2	16\\
42.4	17\\
42.6	8\\
42.8	17\\
43	17\\
43.2	16\\
43.4	17\\
43.6	8\\
43.8	17\\
44	17\\
44.2	16\\
44.4	17\\
44.6	8\\
44.8	17\\
45	17\\
45.2	16\\
45.4	17\\
45.6	8\\
45.8	17\\
46	17\\
46.2	16\\
46.4	17\\
46.6	8\\
46.8	17\\
47	17\\
47.2	16\\
47.4	17\\
47.6	8\\
47.8	17\\
48	17\\
48.2	16\\
48.4	17\\
48.6	8\\
48.8	17\\
49	17\\
49.2	16\\
49.4	17\\
49.6	8\\
49.8	17\\
50	17\\
50.2	16\\
50.4	17\\
50.6	8\\
50.8	17\\
51	17\\
51.2	16\\
51.4	17\\
51.6	8\\
51.8	17\\
52	17\\
52.2	16\\
52.4	17\\
52.6	8\\
52.8	17\\
53	17\\
53.2	16\\
53.4	17\\
53.6	8\\
53.8	17\\
54	17\\
54.2	16\\
54.4	17\\
54.6	8\\
54.8	17\\
55	17\\
55.2	16\\
55.4	17\\
55.6	8\\
55.8	17\\
56	17\\
56.2	16\\
56.4	17\\
56.6	8\\
56.8	17\\
57	17\\
57.2	16\\
57.4	17\\
57.6	8\\
57.8	17\\
58	17\\
58.2	16\\
58.4	17\\
58.6	8\\
58.8	17\\
59	17\\
59.2	16\\
59.4	17\\
59.6	8\\
59.8	17\\
60	17\\
60.2	16\\
60.4	17\\
60.6	8\\
60.8	17\\
61	17\\
61.2	16\\
61.4	17\\
61.6	8\\
61.8	17\\
62	17\\
62.2	16\\
62.4	17\\
62.6	8\\
62.8	17\\
63	17\\
63.2	16\\
63.4	17\\
63.6	8\\
63.8	17\\
64	16\\
64.2	16\\
64.4	17\\
64.6	8\\
64.8	17\\
65	17\\
65.2	16\\
65.4	17\\
65.6	8\\
65.8	17\\
66	17\\
66.2	16\\
66.4	17\\
66.6	8\\
66.8	17\\
67	17\\
67.2	16\\
67.4	17\\
67.6	8\\
67.8	17\\
68	17\\
68.2	16\\
68.4	17\\
68.6	8\\
68.8	17\\
69	17\\
69.2	16\\
69.4	17\\
69.6	8\\
69.8	17\\
70	17\\
70.2	16\\
70.4	17\\
70.6	8\\
70.8	17\\
71	17\\
71.2	16\\
71.4	17\\
71.6	8\\
71.8	17\\
72	17\\
72.2	16\\
72.4	17\\
72.6	8\\
72.8	17\\
73	17\\
73.2	16\\
73.4	17\\
73.6	8\\
73.8	17\\
74	17\\
74.2	16\\
74.4	17\\
74.6	8\\
74.8	17\\
75	17\\
75.2	16\\
75.4	17\\
75.6	8\\
75.8	17\\
76	17\\
76.2	16\\
76.4	17\\
76.6	8\\
76.8	17\\
77	17\\
77.2	16\\
77.4	17\\
77.6	8\\
77.8	17\\
78	17\\
78.2	16\\
78.4	17\\
78.6	8\\
78.8	17\\
79	17\\
79.2	16\\
79.4	17\\
79.6	8\\
79.8	17\\
80	17\\
80.2	16\\
80.4	17\\
80.6	8\\
80.8	17\\
81	17\\
81.2	16\\
81.4	17\\
81.6	8\\
81.8	17\\
82	17\\
82.2	16\\
82.4	17\\
82.6	8\\
82.8	17\\
83	17\\
83.2	16\\
83.4	17\\
83.6	8\\
83.8	17\\
84	17\\
84.2	16\\
84.4	17\\
84.6	8\\
84.8	17\\
85	17\\
85.2	16\\
85.4	17\\
85.6	8\\
85.8	17\\
86	17\\
86.2	16\\
86.4	17\\
86.6	8\\
86.8	17\\
87	17\\
87.2	16\\
87.4	17\\
87.6	8\\
87.8	17\\
88	17\\
88.2	16\\
88.4	17\\
88.6	8\\
88.8	17\\
89	17\\
89.2	16\\
89.4	17\\
89.6	8\\
89.8	17\\
90	17\\
90.2	16\\
90.4	17\\
90.6	8\\
90.8	17\\
91	17\\
91.2	16\\
91.4	17\\
91.6	8\\
91.8	17\\
92	17\\
92.2	16\\
92.4	17\\
92.6	8\\
92.8	17\\
93	17\\
93.2	16\\
93.4	17\\
93.6	8\\
93.8	17\\
94	17\\
94.2	16\\
94.4	17\\
94.6	8\\
94.8	17\\
95	17\\
95.2	16\\
95.4	17\\
95.6	8\\
95.8	17\\
96	17\\
96.2	16\\
96.4	17\\
96.6	8\\
96.8	17\\
97	17\\
97.2	16\\
97.4	17\\
97.6	8\\
97.8	17\\
98	17\\
98.2	16\\
98.4	17\\
98.6	8\\
98.8	17\\
99	17\\
99.2	16\\
99.4	17\\
99.6	8\\
99.8	17\\
100	17\\
};
%\addlegendentry{VoI-rank, $T_{\text{gen}}=200$ ms}
%\addlegendentry{VoI-rank, $T_{\mathit{gen}}=200$ ms}
\addlegendentry{VoI-rank}

%\end{axis}
%\end{tikzpicture}
%\caption{Number of objects versus time.}
%\label{fig:objects_onecolumn}
%\end{figure}

==> figures_R1/figure3c_200ms.tex <==
% Requires in preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.80000}%
\definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}%

%\begin{figure}[t]
%\centering
%\begin{tikzpicture}
%\begin{axis}[%
%width=\columnwidth,
%height=0.62\columnwidth,
%clip=false,
%xmin=0,
%xmax=100,
%ymin=0,
%ymax=1371,
%xlabel={Time [s]},
%ylabel={Packet Size [B]},
%xmajorgrids,
%ymajorgrids,
%axis background/.style={fill=white},
%separate axis lines,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\scriptsize\color{black}},
%every x tick label/.append style={font=\scriptsize\color{black}},
%every y tick/.append style={black},
%every x tick/.append style={black},
%label style={font=\scriptsize},
%tick label style={font=\scriptsize},
%yticklabel style={/pgf/number format/1000 sep={}},
%legend style={
%  font=\scriptsize,
%  row sep=-2.5pt,
%  legend image post style={scale=0.8},
%  legend cell align=left,
%  align=left,
%  at={(0.92,0.98)},
%  anchor=north east,
%  draw=white!15!black
%}
%]

\addplot[area legend, draw=none, fill=white!80!black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100	170\\
99.8	170\\
99.6	170\\
99.4	170\\
99.2	170\\
99	170\\
98.8	170\\
98.6	170\\
98.4	170\\
98.2	170\\
98	170\\
97.8	170\\
97.6	170\\
97.4	170\\
97.2	170\\
97	170\\
96.8	170\\
96.6	170\\
96.4	170\\
96.2	170\\
96	170\\
95.8	170\\
95.6	170\\
95.4	170\\
95.2	170\\
95	170\\
94.8	170\\
94.6	170\\
94.4	170\\
94.2	170\\
94	170\\
93.8	170\\
93.6	170\\
93.4	170\\
93.2	170\\
93	170\\
92.8	170\\
92.6	170\\
92.4	170\\
92.2	170\\
92	170\\
91.8	170\\
91.6	170\\
91.4	170\\
91.2	170\\
91	170\\
90.8	170\\
90.6	170\\
90.4	170\\
90.2	170\\
90	170\\
89.8	170\\
89.6	170\\
89.4	170\\
89.2	170\\
89	170\\
88.8	170\\
88.6	170\\
88.4	170\\
88.2	170\\
88	170\\
87.8	170\\
87.6	170\\
87.4	170\\
87.2	170\\
87	170\\
86.8	170\\
86.6	170\\
86.4	170\\
86.2	170\\
86	170\\
85.8	170\\
85.6	170\\
85.4	170\\
85.2	170\\
85	170\\
84.8	170\\
84.6	170\\
84.4	170\\
84.2	170\\
84	170\\
83.8	170\\
83.6	170\\
83.4	170\\
83.2	170\\
83	170\\
82.8	170\\
82.6	170\\
82.4	170\\
82.2	170\\
82	170\\
81.8	170\\
81.6	170\\
81.4	170\\
81.2	170\\
81	170\\
80.8	170\\
80.6	170\\
80.4	170\\
80.2	170\\
80	170\\
79.8	170\\
79.6	170\\
79.4	170\\
79.2	170\\
79	170\\
78.8	170\\
78.6	170\\
78.4	170\\
78.2	170\\
78	170\\
77.8	170\\
77.6	170\\
77.4	170\\
77.2	170\\
77	170\\
76.8	170\\
76.6	170\\
76.4	170\\
76.2	170\\
76	170\\
75.8	170\\
75.6	170\\
75.4	170\\
75.2	170\\
75	170\\
74.8	170\\
74.6	170\\
74.4	170\\
74.2	170\\
74	170\\
73.8	170\\
73.6	170\\
73.4	170\\
73.2	170\\
73	170\\
72.8	170\\
72.6	170\\
72.4	170\\
72.2	170\\
72	170\\
71.8	170\\
71.6	170\\
71.4	170\\
71.2	170\\
71	170\\
70.8	170\\
70.6	170\\
70.4	170\\
70.2	170\\
70	170\\
69.8	170\\
69.6	170\\
69.4	170\\
69.2	170\\
69	170\\
68.8	170\\
68.6	170\\
68.4	170\\
68.2	170\\
68	170\\
67.8	170\\
67.6	170\\
67.4	170\\
67.2	170\\
67	170\\
66.8	170\\
66.6	170\\
66.4	170\\
66.2	170\\
66	170\\
65.8	170\\
65.6	170\\
65.4	170\\
65.2	170\\
65	170\\
64.8	170\\
64.6	170\\
64.4	170\\
64.2	170\\
64	170\\
63.8	170\\
63.6	170\\
63.4	170\\
63.2	170\\
63	170\\
62.8	170\\
62.6	170\\
62.4	170\\
62.2	170\\
62	170\\
61.8	170\\
61.6	170\\
61.4	170\\
61.2	170\\
61	170\\
60.8	170\\
60.6	170\\
60.4	170\\
60.2	170\\
60	170\\
59.8	170\\
59.6	170\\
59.4	170\\
59.2	170\\
59	170\\
58.8	170\\
58.6	170\\
58.4	170\\
58.2	170\\
58	170\\
57.8	170\\
57.6	170\\
57.4	170\\
57.2	170\\
57	170\\
56.8	170\\
56.6	170\\
56.4	170\\
56.2	170\\
56	170\\
55.8	170\\
55.6	170\\
55.4	170\\
55.2	170\\
55	170\\
54.8	170\\
54.6	170\\
54.4	170\\
54.2	170\\
54	170\\
53.8	170\\
53.6	170\\
53.4	170\\
53.2	170\\
53	170\\
52.8	170\\
52.6	170\\
52.4	170\\
52.2	170\\
52	170\\
51.8	170\\
51.6	170\\
51.4	170\\
51.2	170\\
51	170\\
50.8	170\\
50.6	170\\
50.4	170\\
50.2	170\\
50	170\\
49.8	170\\
49.6	170\\
49.4	170\\
49.2	170\\
49	170\\
48.8	170\\
48.6	170\\
48.4	170\\
48.2	170\\
48	170\\
47.8	170\\
47.6	170\\
47.4	170\\
47.2	170\\
47	170\\
46.8	170\\
46.6	170\\
46.4	170\\
46.2	170\\
46	170\\
45.8	170\\
45.6	170\\
45.4	170\\
45.2	170\\
45	170\\
44.8	170\\
44.6	170\\
44.4	170\\
44.2	170\\
44	170\\
43.8	170\\
43.6	170\\
43.4	170\\
43.2	170\\
43	170\\
42.8	170\\
42.6	170\\
42.4	170\\
42.2	170\\
42	170\\
41.8	170\\
41.6	170\\
41.4	170\\
41.2	170\\
41	170\\
40.8	170\\
40.6	170\\
40.4	170\\
40.2	170\\
40	170\\
39.8	170\\
39.6	170\\
39.4	170\\
39.2	170\\
39	170\\
38.8	170\\
38.6	170\\
38.4	170\\
38.2	170\\
38	170\\
37.8	170\\
37.6	170\\
37.4	170\\
37.2	170\\
37	170\\
36.8	170\\
36.6	170\\
36.4	170\\
36.2	170\\
36	170\\
35.8	170\\
35.6	170\\
35.4	170\\
35.2	170\\
35	170\\
34.8	170\\
34.6	170\\
34.4	170\\
34.2	170\\
34	170\\
33.8	170\\
33.6	170\\
33.4	170\\
33.2	170\\
33	170\\
32.8	170\\
32.6	170\\
32.4	170\\
32.2	170\\
32	170\\
31.8	170\\
31.6	170\\
31.4	170\\
31.2	170\\
31	170\\
30.8	170\\
30.6	170\\
30.4	170\\
30.2	170\\
30	170\\
29.8	170\\
29.6	170\\
29.4	170\\
29.2	170\\
29	170\\
28.8	170\\
28.6	170\\
28.4	170\\
28.2	170\\
28	170\\
27.8	170\\
27.6	170\\
27.4	170\\
27.2	170\\
27	170\\
26.8	170\\
26.6	170\\
26.4	170\\
26.2	170\\
26	170\\
25.8	170\\
25.6	170\\
25.4	170\\
25.2	170\\
25	170\\
24.8	170\\
24.6	170\\
24.4	170\\
24.2	170\\
24	170\\
23.8	170\\
23.6	170\\
23.4	170\\
23.2	170\\
23	170\\
22.8	170\\
22.6	170\\
22.4	170\\
22.2	170\\
22	170\\
21.8	170\\
21.6	170\\
21.4	170\\
21.2	170\\
21	170\\
20.8	170\\
20.6	170\\
20.4	170\\
20.2	170\\
20	170\\
19.8	170\\
19.6	170\\
19.4	170\\
19.2	170\\
19	170\\
18.8	170\\
18.6	170\\
18.4	170\\
18.2	170\\
18	170\\
17.8	170\\
17.6	170\\
17.4	170\\
17.2	170\\
17	170\\
16.8	170\\
16.6	170\\
16.4	170\\
16.2	170\\
16	170\\
15.8	170\\
15.6	170\\
15.4	170\\
15.2	170\\
15	170\\
14.8	170\\
14.6	170\\
14.4	170\\
14.2	170\\
14	170\\
13.8	170\\
13.6	170\\
13.4	170\\
13.2	170\\
13	170\\
12.8	170\\
12.6	170\\
12.4	170\\
12.2	170\\
12	170\\
11.8	170\\
11.6	170\\
11.4	170\\
11.2	170\\
11	170\\
10.8	170\\
10.6	170\\
10.4	170\\
10.2	170\\
10	170\\
9.8	170\\
9.6	170\\
9.4	170\\
9.2	170\\
9	170\\
8.8	170\\
8.6	170\\
8.4	170\\
8.2	170\\
8	170\\
7.8	170\\
7.6	170\\
7.4	170\\
7.2	170\\
7	170\\
6.8	170\\
6.6	170\\
6.4	170\\
6.2	170\\
6	170\\
5.8	170\\
5.6	170\\
5.4	170\\
5.2	170\\
5	170\\
4.8	170\\
4.6	170\\
4.4	170\\
4.2	170\\
4	170\\
3.8	170\\
3.6	170\\
3.4	170\\
3.2	170\\
3	170\\
2.8	170\\
2.6	170\\
2.4	170\\
2.2	170\\
2	170\\
1.8	170\\
1.6	170\\
1.4	170\\
1.2	170\\
1	170\\
0.8	170\\
0.6	170\\
0.4	170\\
0.2	170\\
0	170\\
}--cycle;

\addplot[area legend, draw=none, fill=white, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	170\\
0.2	170\\
0.4	170\\
0.6	170\\
0.8	170\\
1	170\\
1.2	170\\
1.4	170\\
1.6	170\\
1.8	170\\
2	170\\
2.2	170\\
2.4	170\\
2.6	170\\
2.8	170\\
3	170\\
3.2	170\\
3.4	170\\
3.6	170\\
3.8	170\\
4	170\\
4.2	170\\
4.4	170\\
4.6	170\\
4.8	170\\
5	170\\
5.2	170\\
5.4	170\\
5.6	170\\
5.8	170\\
6	170\\
6.2	170\\
6.4	170\\
6.6	170\\
6.8	170\\
7	170\\
7.2	170\\
7.4	170\\
7.6	170\\
7.8	170\\
8	170\\
8.2	170\\
8.4	170\\
8.6	170\\
8.8	170\\
9	170\\
9.2	170\\
9.4	170\\
9.6	170\\
9.8	170\\
10	170\\
10.2	170\\
10.4	170\\
10.6	170\\
10.8	170\\
11	170\\
11.2	170\\
11.4	170\\
11.6	170\\
11.8	170\\
12	170\\
12.2	170\\
12.4	170\\
12.6	170\\
12.8	170\\
13	170\\
13.2	170\\
13.4	170\\
13.6	170\\
13.8	170\\
14	170\\
14.2	170\\
14.4	170\\
14.6	170\\
14.8	170\\
15	170\\
15.2	170\\
15.4	170\\
15.6	170\\
15.8	170\\
16	170\\
16.2	170\\
16.4	170\\
16.6	170\\
16.8	170\\
17	170\\
17.2	170\\
17.4	170\\
17.6	170\\
17.8	170\\
18	170\\
18.2	170\\
18.4	170\\
18.6	170\\
18.8	170\\
19	170\\
19.2	170\\
19.4	170\\
19.6	170\\
19.8	170\\
20	170\\
20.2	170\\
20.4	170\\
20.6	170\\
20.8	170\\
21	170\\
21.2	170\\
21.4	170\\
21.6	170\\
21.8	170\\
22	170\\
22.2	170\\
22.4	170\\
22.6	170\\
22.8	170\\
23	170\\
23.2	170\\
23.4	170\\
23.6	170\\
23.8	170\\
24	170\\
24.2	170\\
24.4	170\\
24.6	170\\
24.8	170\\
25	170\\
25.2	170\\
25.4	170\\
25.6	170\\
25.8	170\\
26	170\\
26.2	170\\
26.4	170\\
26.6	170\\
26.8	170\\
27	170\\
27.2	170\\
27.4	170\\
27.6	170\\
27.8	170\\
28	170\\
28.2	170\\
28.4	170\\
28.6	170\\
28.8	170\\
29	170\\
29.2	170\\
29.4	170\\
29.6	170\\
29.8	170\\
30	170\\
30.2	170\\
30.4	170\\
30.6	170\\
30.8	170\\
31	170\\
31.2	170\\
31.4	170\\
31.6	170\\
31.8	170\\
32	170\\
32.2	170\\
32.4	170\\
32.6	170\\
32.8	170\\
33	170\\
33.2	170\\
33.4	170\\
33.6	170\\
33.8	170\\
34	170\\
34.2	170\\
34.4	170\\
34.6	170\\
34.8	170\\
35	170\\
35.2	170\\
35.4	170\\
35.6	170\\
35.8	170\\
36	170\\
36.2	170\\
36.4	170\\
36.6	170\\
36.8	170\\
37	170\\
37.2	170\\
37.4	170\\
37.6	170\\
37.8	170\\
38	170\\
38.2	170\\
38.4	170\\
38.6	170\\
38.8	170\\
39	170\\
39.2	170\\
39.4	170\\
39.6	170\\
39.8	170\\
40	170\\
40.2	170\\
40.4	170\\
40.6	170\\
40.8	170\\
41	170\\
41.2	170\\
41.4	170\\
41.6	170\\
41.8	170\\
42	170\\
42.2	170\\
42.4	170\\
42.6	170\\
42.8	170\\
43	170\\
43.2	170\\
43.4	170\\
43.6	170\\
43.8	170\\
44	170\\
44.2	170\\
44.4	170\\
44.6	170\\
44.8	170\\
45	170\\
45.2	170\\
45.4	170\\
45.6	170\\
45.8	170\\
46	170\\
46.2	170\\
46.4	170\\
46.6	170\\
46.8	170\\
47	170\\
47.2	170\\
47.4	170\\
47.6	170\\
47.8	170\\
48	170\\
48.2	170\\
48.4	170\\
48.6	170\\
48.8	170\\
49	170\\
49.2	170\\
49.4	170\\
49.6	170\\
49.8	170\\
50	170\\
50.2	170\\
50.4	170\\
50.6	170\\
50.8	170\\
51	170\\
51.2	170\\
51.4	170\\
51.6	170\\
51.8	170\\
52	170\\
52.2	170\\
52.4	170\\
52.6	170\\
52.8	170\\
53	170\\
53.2	170\\
53.4	170\\
53.6	170\\
53.8	170\\
54	170\\
54.2	170\\
54.4	170\\
54.6	170\\
54.8	170\\
55	170\\
55.2	170\\
55.4	170\\
55.6	170\\
55.8	170\\
56	170\\
56.2	170\\
56.4	170\\
56.6	170\\
56.8	170\\
57	170\\
57.2	170\\
57.4	170\\
57.6	170\\
57.8	170\\
58	170\\
58.2	170\\
58.4	170\\
58.6	170\\
58.8	170\\
59	170\\
59.2	170\\
59.4	170\\
59.6	170\\
59.8	170\\
60	170\\
60.2	170\\
60.4	170\\
60.6	170\\
60.8	170\\
61	170\\
61.2	170\\
61.4	170\\
61.6	170\\
61.8	170\\
62	170\\
62.2	170\\
62.4	170\\
62.6	170\\
62.8	170\\
63	170\\
63.2	170\\
63.4	170\\
63.6	170\\
63.8	170\\
64	170\\
64.2	170\\
64.4	170\\
64.6	170\\
64.8	170\\
65	170\\
65.2	170\\
65.4	170\\
65.6	170\\
65.8	170\\
66	170\\
66.2	170\\
66.4	170\\
66.6	170\\
66.8	170\\
67	170\\
67.2	170\\
67.4	170\\
67.6	170\\
67.8	170\\
68	170\\
68.2	170\\
68.4	170\\
68.6	170\\
68.8	170\\
69	170\\
69.2	170\\
69.4	170\\
69.6	170\\
69.8	170\\
70	170\\
70.2	170\\
70.4	170\\
70.6	170\\
70.8	170\\
71	170\\
71.2	170\\
71.4	170\\
71.6	170\\
71.8	170\\
72	170\\
72.2	170\\
72.4	170\\
72.6	170\\
72.8	170\\
73	170\\
73.2	170\\
73.4	170\\
73.6	170\\
73.8	170\\
74	170\\
74.2	170\\
74.4	170\\
74.6	170\\
74.8	170\\
75	170\\
75.2	170\\
75.4	170\\
75.6	170\\
75.8	170\\
76	170\\
76.2	170\\
76.4	170\\
76.6	170\\
76.8	170\\
77	170\\
77.2	170\\
77.4	170\\
77.6	170\\
77.8	170\\
78	170\\
78.2	170\\
78.4	170\\
78.6	170\\
78.8	170\\
79	170\\
79.2	170\\
79.4	170\\
79.6	170\\
79.8	170\\
80	170\\
80.2	170\\
80.4	170\\
80.6	170\\
80.8	170\\
81	170\\
81.2	170\\
81.4	170\\
81.6	170\\
81.8	170\\
82	170\\
82.2	170\\
82.4	170\\
82.6	170\\
82.8	170\\
83	170\\
83.2	170\\
83.4	170\\
83.6	170\\
83.8	170\\
84	170\\
84.2	170\\
84.4	170\\
84.6	170\\
84.8	170\\
85	170\\
85.2	170\\
85.4	170\\
85.6	170\\
85.8	170\\
86	170\\
86.2	170\\
86.4	170\\
86.6	170\\
86.8	170\\
87	170\\
87.2	170\\
87.4	170\\
87.6	170\\
87.8	170\\
88	170\\
88.2	170\\
88.4	170\\
88.6	170\\
88.8	170\\
89	170\\
89.2	170\\
89.4	170\\
89.6	170\\
89.8	170\\
90	170\\
90.2	170\\
90.4	170\\
90.6	170\\
90.8	170\\
91	170\\
91.2	170\\
91.4	170\\
91.6	170\\
91.8	170\\
92	170\\
92.2	170\\
92.4	170\\
92.6	170\\
92.8	170\\
93	170\\
93.2	170\\
93.4	170\\
93.6	170\\
93.8	170\\
94	170\\
94.2	170\\
94.4	170\\
94.6	170\\
94.8	170\\
95	170\\
95.2	170\\
95.4	170\\
95.6	170\\
95.8	170\\
96	170\\
96.2	170\\
96.4	170\\
96.6	170\\
96.8	170\\
97	170\\
97.2	170\\
97.4	170\\
97.6	170\\
97.8	170\\
98	170\\
98.2	170\\
98.4	170\\
98.6	170\\
98.8	170\\
99	170\\
99.2	170\\
99.4	170\\
99.6	170\\
99.8	170\\
100	170\\
100	422\\
99.8	422\\
99.6	422\\
99.4	422\\
99.2	422\\
99	422\\
98.8	422\\
98.6	422\\
98.4	422\\
98.2	422\\
98	422\\
97.8	422\\
97.6	422\\
97.4	422\\
97.2	422\\
97	422\\
96.8	422\\
96.6	422\\
96.4	422\\
96.2	422\\
96	422\\
95.8	422\\
95.6	422\\
95.4	422\\
95.2	422\\
95	422\\
94.8	422\\
94.6	422\\
94.4	422\\
94.2	422\\
94	422\\
93.8	422\\
93.6	422\\
93.4	422\\
93.2	422\\
93	422\\
92.8	422\\
92.6	422\\
92.4	422\\
92.2	422\\
92	422\\
91.8	422\\
91.6	422\\
91.4	422\\
91.2	422\\
91	422\\
90.8	422\\
90.6	422\\
90.4	422\\
90.2	422\\
90	422\\
89.8	422\\
89.6	422\\
89.4	422\\
89.2	422\\
89	422\\
88.8	422\\
88.6	422\\
88.4	422\\
88.2	422\\
88	422\\
87.8	422\\
87.6	422\\
87.4	422\\
87.2	422\\
87	422\\
86.8	422\\
86.6	422\\
86.4	422\\
86.2	422\\
86	422\\
85.8	422\\
85.6	422\\
85.4	422\\
85.2	422\\
85	422\\
84.8	422\\
84.6	422\\
84.4	422\\
84.2	422\\
84	422\\
83.8	422\\
83.6	422\\
83.4	422\\
83.2	422\\
83	422\\
82.8	422\\
82.6	422\\
82.4	422\\
82.2	422\\
82	422\\
81.8	422\\
81.6	422\\
81.4	422\\
81.2	422\\
81	422\\
80.8	422\\
80.6	422\\
80.4	422\\
80.2	422\\
80	422\\
79.8	422\\
79.6	422\\
79.4	422\\
79.2	422\\
79	422\\
78.8	422\\
78.6	422\\
78.4	422\\
78.2	422\\
78	422\\
77.8	422\\
77.6	422\\
77.4	422\\
77.2	422\\
77	422\\
76.8	422\\
76.6	422\\
76.4	422\\
76.2	422\\
76	422\\
75.8	422\\
75.6	422\\
75.4	422\\
75.2	422\\
75	422\\
74.8	422\\
74.6	422\\
74.4	422\\
74.2	422\\
74	422\\
73.8	422\\
73.6	422\\
73.4	422\\
73.2	422\\
73	422\\
72.8	422\\
72.6	422\\
72.4	422\\
72.2	422\\
72	422\\
71.8	422\\
71.6	422\\
71.4	422\\
71.2	422\\
71	422\\
70.8	422\\
70.6	422\\
70.4	422\\
70.2	422\\
70	422\\
69.8	422\\
69.6	422\\
69.4	422\\
69.2	422\\
69	422\\
68.8	422\\
68.6	422\\
68.4	422\\
68.2	422\\
68	422\\
67.8	422\\
67.6	422\\
67.4	422\\
67.2	422\\
67	422\\
66.8	422\\
66.6	422\\
66.4	422\\
66.2	422\\
66	422\\
65.8	422\\
65.6	422\\
65.4	422\\
65.2	422\\
65	422\\
64.8	422\\
64.6	422\\
64.4	422\\
64.2	422\\
64	422\\
63.8	422\\
63.6	422\\
63.4	422\\
63.2	422\\
63	422\\
62.8	422\\
62.6	422\\
62.4	422\\
62.2	422\\
62	422\\
61.8	422\\
61.6	422\\
61.4	422\\
61.2	422\\
61	422\\
60.8	422\\
60.6	422\\
60.4	422\\
60.2	422\\
60	422\\
59.8	422\\
59.6	422\\
59.4	422\\
59.2	422\\
59	422\\
58.8	422\\
58.6	422\\
58.4	422\\
58.2	422\\
58	422\\
57.8	422\\
57.6	422\\
57.4	422\\
57.2	422\\
57	422\\
56.8	422\\
56.6	422\\
56.4	422\\
56.2	422\\
56	422\\
55.8	422\\
55.6	422\\
55.4	422\\
55.2	422\\
55	422\\
54.8	422\\
54.6	422\\
54.4	422\\
54.2	422\\
54	422\\
53.8	422\\
53.6	422\\
53.4	422\\
53.2	422\\
53	422\\
52.8	422\\
52.6	422\\
52.4	422\\
52.2	422\\
52	422\\
51.8	422\\
51.6	422\\
51.4	422\\
51.2	422\\
51	422\\
50.8	422\\
50.6	422\\
50.4	422\\
50.2	422\\
50	422\\
49.8	422\\
49.6	422\\
49.4	422\\
49.2	422\\
49	422\\
48.8	422\\
48.6	422\\
48.4	422\\
48.2	422\\
48	422\\
47.8	422\\
47.6	422\\
47.4	422\\
47.2	422\\
47	422\\
46.8	422\\
46.6	422\\
46.4	422\\
46.2	422\\
46	422\\
45.8	422\\
45.6	422\\
45.4	422\\
45.2	422\\
45	422\\
44.8	422\\
44.6	422\\
44.4	422\\
44.2	422\\
44	422\\
43.8	422\\
43.6	422\\
43.4	422\\
43.2	422\\
43	422\\
42.8	422\\
42.6	422\\
42.4	422\\
42.2	422\\
42	422\\
41.8	422\\
41.6	422\\
41.4	422\\
41.2	422\\
41	422\\
40.8	422\\
40.6	422\\
40.4	422\\
40.2	422\\
40	422\\
39.8	422\\
39.6	422\\
39.4	422\\
39.2	422\\
39	422\\
38.8	422\\
38.6	422\\
38.4	422\\
38.2	422\\
38	422\\
37.8	422\\
37.6	422\\
37.4	422\\
37.2	422\\
37	422\\
36.8	422\\
36.6	422\\
36.4	422\\
36.2	422\\
36	422\\
35.8	422\\
35.6	422\\
35.4	422\\
35.2	422\\
35	422\\
34.8	422\\
34.6	422\\
34.4	422\\
34.2	422\\
34	422\\
33.8	422\\
33.6	422\\
33.4	422\\
33.2	422\\
33	422\\
32.8	422\\
32.6	422\\
32.4	422\\
32.2	422\\
32	422\\
31.8	422\\
31.6	422\\
31.4	422\\
31.2	422\\
31	422\\
30.8	422\\
30.6	422\\
30.4	422\\
30.2	422\\
30	422\\
29.8	422\\
29.6	422\\
29.4	422\\
29.2	422\\
29	422\\
28.8	422\\
28.6	422\\
28.4	422\\
28.2	422\\
28	422\\
27.8	422\\
27.6	422\\
27.4	422\\
27.2	422\\
27	422\\
26.8	422\\
26.6	422\\
26.4	422\\
26.2	422\\
26	422\\
25.8	422\\
25.6	422\\
25.4	422\\
25.2	422\\
25	422\\
24.8	422\\
24.6	422\\
24.4	422\\
24.2	422\\
24	422\\
23.8	422\\
23.6	422\\
23.4	422\\
23.2	422\\
23	422\\
22.8	422\\
22.6	422\\
22.4	422\\
22.2	422\\
22	422\\
21.8	422\\
21.6	422\\
21.4	422\\
21.2	422\\
21	422\\
20.8	422\\
20.6	422\\
20.4	422\\
20.2	422\\
20	422\\
19.8	422\\
19.6	422\\
19.4	422\\
19.2	422\\
19	422\\
18.8	422\\
18.6	422\\
18.4	422\\
18.2	422\\
18	422\\
17.8	422\\
17.6	422\\
17.4	422\\
17.2	422\\
17	422\\
16.8	422\\
16.6	422\\
16.4	422\\
16.2	422\\
16	422\\
15.8	422\\
15.6	422\\
15.4	422\\
15.2	422\\
15	422\\
14.8	422\\
14.6	422\\
14.4	422\\
14.2	422\\
14	422\\
13.8	422\\
13.6	422\\
13.4	422\\
13.2	422\\
13	422\\
12.8	422\\
12.6	422\\
12.4	422\\
12.2	422\\
12	422\\
11.8	422\\
11.6	422\\
11.4	422\\
11.2	422\\
11	422\\
10.8	422\\
10.6	422\\
10.4	422\\
10.2	422\\
10	422\\
9.8	422\\
9.6	422\\
9.4	422\\
9.2	422\\
9	422\\
8.8	422\\
8.6	422\\
8.4	422\\
8.2	422\\
8	422\\
7.8	422\\
7.6	422\\
7.4	422\\
7.2	422\\
7	422\\
6.8	422\\
6.6	422\\
6.4	422\\
6.2	422\\
6	422\\
5.8	422\\
5.6	422\\
5.4	422\\
5.2	422\\
5	422\\
4.8	422\\
4.6	422\\
4.4	422\\
4.2	422\\
4	422\\
3.8	422\\
3.6	422\\
3.4	422\\
3.2	422\\
3	422\\
2.8	422\\
2.6	422\\
2.4	422\\
2.2	422\\
2	422\\
1.8	422\\
1.6	422\\
1.4	422\\
1.2	422\\
1	422\\
0.8	422\\
0.6	422\\
0.4	422\\
0.2	422\\
0	422\\
}--cycle;

\addplot[area legend, draw=none, fill=white!80!black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	422\\
0.2	422\\
0.4	422\\
0.6	422\\
0.8	422\\
1	422\\
1.2	422\\
1.4	422\\
1.6	422\\
1.8	422\\
2	422\\
2.2	422\\
2.4	422\\
2.6	422\\
2.8	422\\
3	422\\
3.2	422\\
3.4	422\\
3.6	422\\
3.8	422\\
4	422\\
4.2	422\\
4.4	422\\
4.6	422\\
4.8	422\\
5	422\\
5.2	422\\
5.4	422\\
5.6	422\\
5.8	422\\
6	422\\
6.2	422\\
6.4	422\\
6.6	422\\
6.8	422\\
7	422\\
7.2	422\\
7.4	422\\
7.6	422\\
7.8	422\\
8	422\\
8.2	422\\
8.4	422\\
8.6	422\\
8.8	422\\
9	422\\
9.2	422\\
9.4	422\\
9.6	422\\
9.8	422\\
10	422\\
10.2	422\\
10.4	422\\
10.6	422\\
10.8	422\\
11	422\\
11.2	422\\
11.4	422\\
11.6	422\\
11.8	422\\
12	422\\
12.2	422\\
12.4	422\\
12.6	422\\
12.8	422\\
13	422\\
13.2	422\\
13.4	422\\
13.6	422\\
13.8	422\\
14	422\\
14.2	422\\
14.4	422\\
14.6	422\\
14.8	422\\
15	422\\
15.2	422\\
15.4	422\\
15.6	422\\
15.8	422\\
16	422\\
16.2	422\\
16.4	422\\
16.6	422\\
16.8	422\\
17	422\\
17.2	422\\
17.4	422\\
17.6	422\\
17.8	422\\
18	422\\
18.2	422\\
18.4	422\\
18.6	422\\
18.8	422\\
19	422\\
19.2	422\\
19.4	422\\
19.6	422\\
19.8	422\\
20	422\\
20.2	422\\
20.4	422\\
20.6	422\\
20.8	422\\
21	422\\
21.2	422\\
21.4	422\\
21.6	422\\
21.8	422\\
22	422\\
22.2	422\\
22.4	422\\
22.6	422\\
22.8	422\\
23	422\\
23.2	422\\
23.4	422\\
23.6	422\\
23.8	422\\
24	422\\
24.2	422\\
24.4	422\\
24.6	422\\
24.8	422\\
25	422\\
25.2	422\\
25.4	422\\
25.6	422\\
25.8	422\\
26	422\\
26.2	422\\
26.4	422\\
26.6	422\\
26.8	422\\
27	422\\
27.2	422\\
27.4	422\\
27.6	422\\
27.8	422\\
28	422\\
28.2	422\\
28.4	422\\
28.6	422\\
28.8	422\\
29	422\\
29.2	422\\
29.4	422\\
29.6	422\\
29.8	422\\
30	422\\
30.2	422\\
30.4	422\\
30.6	422\\
30.8	422\\
31	422\\
31.2	422\\
31.4	422\\
31.6	422\\
31.8	422\\
32	422\\
32.2	422\\
32.4	422\\
32.6	422\\
32.8	422\\
33	422\\
33.2	422\\
33.4	422\\
33.6	422\\
33.8	422\\
34	422\\
34.2	422\\
34.4	422\\
34.6	422\\
34.8	422\\
35	422\\
35.2	422\\
35.4	422\\
35.6	422\\
35.8	422\\
36	422\\
36.2	422\\
36.4	422\\
36.6	422\\
36.8	422\\
37	422\\
37.2	422\\
37.4	422\\
37.6	422\\
37.8	422\\
38	422\\
38.2	422\\
38.4	422\\
38.6	422\\
38.8	422\\
39	422\\
39.2	422\\
39.4	422\\
39.6	422\\
39.8	422\\
40	422\\
40.2	422\\
40.4	422\\
40.6	422\\
40.8	422\\
41	422\\
41.2	422\\
41.4	422\\
41.6	422\\
41.8	422\\
42	422\\
42.2	422\\
42.4	422\\
42.6	422\\
42.8	422\\
43	422\\
43.2	422\\
43.4	422\\
43.6	422\\
43.8	422\\
44	422\\
44.2	422\\
44.4	422\\
44.6	422\\
44.8	422\\
45	422\\
45.2	422\\
45.4	422\\
45.6	422\\
45.8	422\\
46	422\\
46.2	422\\
46.4	422\\
46.6	422\\
46.8	422\\
47	422\\
47.2	422\\
47.4	422\\
47.6	422\\
47.8	422\\
48	422\\
48.2	422\\
48.4	422\\
48.6	422\\
48.8	422\\
49	422\\
49.2	422\\
49.4	422\\
49.6	422\\
49.8	422\\
50	422\\
50.2	422\\
50.4	422\\
50.6	422\\
50.8	422\\
51	422\\
51.2	422\\
51.4	422\\
51.6	422\\
51.8	422\\
52	422\\
52.2	422\\
52.4	422\\
52.6	422\\
52.8	422\\
53	422\\
53.2	422\\
53.4	422\\
53.6	422\\
53.8	422\\
54	422\\
54.2	422\\
54.4	422\\
54.6	422\\
54.8	422\\
55	422\\
55.2	422\\
55.4	422\\
55.6	422\\
55.8	422\\
56	422\\
56.2	422\\
56.4	422\\
56.6	422\\
56.8	422\\
57	422\\
57.2	422\\
57.4	422\\
57.6	422\\
57.8	422\\
58	422\\
58.2	422\\
58.4	422\\
58.6	422\\
58.8	422\\
59	422\\
59.2	422\\
59.4	422\\
59.6	422\\
59.8	422\\
60	422\\
60.2	422\\
60.4	422\\
60.6	422\\
60.8	422\\
61	422\\
61.2	422\\
61.4	422\\
61.6	422\\
61.8	422\\
62	422\\
62.2	422\\
62.4	422\\
62.6	422\\
62.8	422\\
63	422\\
63.2	422\\
63.4	422\\
63.6	422\\
63.8	422\\
64	422\\
64.2	422\\
64.4	422\\
64.6	422\\
64.8	422\\
65	422\\
65.2	422\\
65.4	422\\
65.6	422\\
65.8	422\\
66	422\\
66.2	422\\
66.4	422\\
66.6	422\\
66.8	422\\
67	422\\
67.2	422\\
67.4	422\\
67.6	422\\
67.8	422\\
68	422\\
68.2	422\\
68.4	422\\
68.6	422\\
68.8	422\\
69	422\\
69.2	422\\
69.4	422\\
69.6	422\\
69.8	422\\
70	422\\
70.2	422\\
70.4	422\\
70.6	422\\
70.8	422\\
71	422\\
71.2	422\\
71.4	422\\
71.6	422\\
71.8	422\\
72	422\\
72.2	422\\
72.4	422\\
72.6	422\\
72.8	422\\
73	422\\
73.2	422\\
73.4	422\\
73.6	422\\
73.8	422\\
74	422\\
74.2	422\\
74.4	422\\
74.6	422\\
74.8	422\\
75	422\\
75.2	422\\
75.4	422\\
75.6	422\\
75.8	422\\
76	422\\
76.2	422\\
76.4	422\\
76.6	422\\
76.8	422\\
77	422\\
77.2	422\\
77.4	422\\
77.6	422\\
77.8	422\\
78	422\\
78.2	422\\
78.4	422\\
78.6	422\\
78.8	422\\
79	422\\
79.2	422\\
79.4	422\\
79.6	422\\
79.8	422\\
80	422\\
80.2	422\\
80.4	422\\
80.6	422\\
80.8	422\\
81	422\\
81.2	422\\
81.4	422\\
81.6	422\\
81.8	422\\
82	422\\
82.2	422\\
82.4	422\\
82.6	422\\
82.8	422\\
83	422\\
83.2	422\\
83.4	422\\
83.6	422\\
83.8	422\\
84	422\\
84.2	422\\
84.4	422\\
84.6	422\\
84.8	422\\
85	422\\
85.2	422\\
85.4	422\\
85.6	422\\
85.8	422\\
86	422\\
86.2	422\\
86.4	422\\
86.6	422\\
86.8	422\\
87	422\\
87.2	422\\
87.4	422\\
87.6	422\\
87.8	422\\
88	422\\
88.2	422\\
88.4	422\\
88.6	422\\
88.8	422\\
89	422\\
89.2	422\\
89.4	422\\
89.6	422\\
89.8	422\\
90	422\\
90.2	422\\
90.4	422\\
90.6	422\\
90.8	422\\
91	422\\
91.2	422\\
91.4	422\\
91.6	422\\
91.8	422\\
92	422\\
92.2	422\\
92.4	422\\
92.6	422\\
92.8	422\\
93	422\\
93.2	422\\
93.4	422\\
93.6	422\\
93.8	422\\
94	422\\
94.2	422\\
94.4	422\\
94.6	422\\
94.8	422\\
95	422\\
95.2	422\\
95.4	422\\
95.6	422\\
95.8	422\\
96	422\\
96.2	422\\
96.4	422\\
96.6	422\\
96.8	422\\
97	422\\
97.2	422\\
97.4	422\\
97.6	422\\
97.8	422\\
98	422\\
98.2	422\\
98.4	422\\
98.6	422\\
98.8	422\\
99	422\\
99.2	422\\
99.4	422\\
99.6	422\\
99.8	422\\
100	422\\
100	673\\
99.8	673\\
99.6	673\\
99.4	673\\
99.2	673\\
99	673\\
98.8	673\\
98.6	673\\
98.4	673\\
98.2	673\\
98	673\\
97.8	673\\
97.6	673\\
97.4	673\\
97.2	673\\
97	673\\
96.8	673\\
96.6	673\\
96.4	673\\
96.2	673\\
96	673\\
95.8	673\\
95.6	673\\
95.4	673\\
95.2	673\\
95	673\\
94.8	673\\
94.6	673\\
94.4	673\\
94.2	673\\
94	673\\
93.8	673\\
93.6	673\\
93.4	673\\
93.2	673\\
93	673\\
92.8	673\\
92.6	673\\
92.4	673\\
92.2	673\\
92	673\\
91.8	673\\
91.6	673\\
91.4	673\\
91.2	673\\
91	673\\
90.8	673\\
90.6	673\\
90.4	673\\
90.2	673\\
90	673\\
89.8	673\\
89.6	673\\
89.4	673\\
89.2	673\\
89	673\\
88.8	673\\
88.6	673\\
88.4	673\\
88.2	673\\
88	673\\
87.8	673\\
87.6	673\\
87.4	673\\
87.2	673\\
87	673\\
86.8	673\\
86.6	673\\
86.4	673\\
86.2	673\\
86	673\\
85.8	673\\
85.6	673\\
85.4	673\\
85.2	673\\
85	673\\
84.8	673\\
84.6	673\\
84.4	673\\
84.2	673\\
84	673\\
83.8	673\\
83.6	673\\
83.4	673\\
83.2	673\\
83	673\\
82.8	673\\
82.6	673\\
82.4	673\\
82.2	673\\
82	673\\
81.8	673\\
81.6	673\\
81.4	673\\
81.2	673\\
81	673\\
80.8	673\\
80.6	673\\
80.4	673\\
80.2	673\\
80	673\\
79.8	673\\
79.6	673\\
79.4	673\\
79.2	673\\
79	673\\
78.8	673\\
78.6	673\\
78.4	673\\
78.2	673\\
78	673\\
77.8	673\\
77.6	673\\
77.4	673\\
77.2	673\\
77	673\\
76.8	673\\
76.6	673\\
76.4	673\\
76.2	673\\
76	673\\
75.8	673\\
75.6	673\\
75.4	673\\
75.2	673\\
75	673\\
74.8	673\\
74.6	673\\
74.4	673\\
74.2	673\\
74	673\\
73.8	673\\
73.6	673\\
73.4	673\\
73.2	673\\
73	673\\
72.8	673\\
72.6	673\\
72.4	673\\
72.2	673\\
72	673\\
71.8	673\\
71.6	673\\
71.4	673\\
71.2	673\\
71	673\\
70.8	673\\
70.6	673\\
70.4	673\\
70.2	673\\
70	673\\
69.8	673\\
69.6	673\\
69.4	673\\
69.2	673\\
69	673\\
68.8	673\\
68.6	673\\
68.4	673\\
68.2	673\\
68	673\\
67.8	673\\
67.6	673\\
67.4	673\\
67.2	673\\
67	673\\
66.8	673\\
66.6	673\\
66.4	673\\
66.2	673\\
66	673\\
65.8	673\\
65.6	673\\
65.4	673\\
65.2	673\\
65	673\\
64.8	673\\
64.6	673\\
64.4	673\\
64.2	673\\
64	673\\
63.8	673\\
63.6	673\\
63.4	673\\
63.2	673\\
63	673\\
62.8	673\\
62.6	673\\
62.4	673\\
62.2	673\\
62	673\\
61.8	673\\
61.6	673\\
61.4	673\\
61.2	673\\
61	673\\
60.8	673\\
60.6	673\\
60.4	673\\
60.2	673\\
60	673\\
59.8	673\\
59.6	673\\
59.4	673\\
59.2	673\\
59	673\\
58.8	673\\
58.6	673\\
58.4	673\\
58.2	673\\
58	673\\
57.8	673\\
57.6	673\\
57.4	673\\
57.2	673\\
57	673\\
56.8	673\\
56.6	673\\
56.4	673\\
56.2	673\\
56	673\\
55.8	673\\
55.6	673\\
55.4	673\\
55.2	673\\
55	673\\
54.8	673\\
54.6	673\\
54.4	673\\
54.2	673\\
54	673\\
53.8	673\\
53.6	673\\
53.4	673\\
53.2	673\\
53	673\\
52.8	673\\
52.6	673\\
52.4	673\\
52.2	673\\
52	673\\
51.8	673\\
51.6	673\\
51.4	673\\
51.2	673\\
51	673\\
50.8	673\\
50.6	673\\
50.4	673\\
50.2	673\\
50	673\\
49.8	673\\
49.6	673\\
49.4	673\\
49.2	673\\
49	673\\
48.8	673\\
48.6	673\\
48.4	673\\
48.2	673\\
48	673\\
47.8	673\\
47.6	673\\
47.4	673\\
47.2	673\\
47	673\\
46.8	673\\
46.6	673\\
46.4	673\\
46.2	673\\
46	673\\
45.8	673\\
45.6	673\\
45.4	673\\
45.2	673\\
45	673\\
44.8	673\\
44.6	673\\
44.4	673\\
44.2	673\\
44	673\\
43.8	673\\
43.6	673\\
43.4	673\\
43.2	673\\
43	673\\
42.8	673\\
42.6	673\\
42.4	673\\
42.2	673\\
42	673\\
41.8	673\\
41.6	673\\
41.4	673\\
41.2	673\\
41	673\\
40.8	673\\
40.6	673\\
40.4	673\\
40.2	673\\
40	673\\
39.8	673\\
39.6	673\\
39.4	673\\
39.2	673\\
39	673\\
38.8	673\\
38.6	673\\
38.4	673\\
38.2	673\\
38	673\\
37.8	673\\
37.6	673\\
37.4	673\\
37.2	673\\
37	673\\
36.8	673\\
36.6	673\\
36.4	673\\
36.2	673\\
36	673\\
35.8	673\\
35.6	673\\
35.4	673\\
35.2	673\\
35	673\\
34.8	673\\
34.6	673\\
34.4	673\\
34.2	673\\
34	673\\
33.8	673\\
33.6	673\\
33.4	673\\
33.2	673\\
33	673\\
32.8	673\\
32.6	673\\
32.4	673\\
32.2	673\\
32	673\\
31.8	673\\
31.6	673\\
31.4	673\\
31.2	673\\
31	673\\
30.8	673\\
30.6	673\\
30.4	673\\
30.2	673\\
30	673\\
29.8	673\\
29.6	673\\
29.4	673\\
29.2	673\\
29	673\\
28.8	673\\
28.6	673\\
28.4	673\\
28.2	673\\
28	673\\
27.8	673\\
27.6	673\\
27.4	673\\
27.2	673\\
27	673\\
26.8	673\\
26.6	673\\
26.4	673\\
26.2	673\\
26	673\\
25.8	673\\
25.6	673\\
25.4	673\\
25.2	673\\
25	673\\
24.8	673\\
24.6	673\\
24.4	673\\
24.2	673\\
24	673\\
23.8	673\\
23.6	673\\
23.4	673\\
23.2	673\\
23	673\\
22.8	673\\
22.6	673\\
22.4	673\\
22.2	673\\
22	673\\
21.8	673\\
21.6	673\\
21.4	673\\
21.2	673\\
21	673\\
20.8	673\\
20.6	673\\
20.4	673\\
20.2	673\\
20	673\\
19.8	673\\
19.6	673\\
19.4	673\\
19.2	673\\
19	673\\
18.8	673\\
18.6	673\\
18.4	673\\
18.2	673\\
18	673\\
17.8	673\\
17.6	673\\
17.4	673\\
17.2	673\\
17	673\\
16.8	673\\
16.6	673\\
16.4	673\\
16.2	673\\
16	673\\
15.8	673\\
15.6	673\\
15.4	673\\
15.2	673\\
15	673\\
14.8	673\\
14.6	673\\
14.4	673\\
14.2	673\\
14	673\\
13.8	673\\
13.6	673\\
13.4	673\\
13.2	673\\
13	673\\
12.8	673\\
12.6	673\\
12.4	673\\
12.2	673\\
12	673\\
11.8	673\\
11.6	673\\
11.4	673\\
11.2	673\\
11	673\\
10.8	673\\
10.6	673\\
10.4	673\\
10.2	673\\
10	673\\
9.8	673\\
9.6	673\\
9.4	673\\
9.2	673\\
9	673\\
8.8	673\\
8.6	673\\
8.4	673\\
8.2	673\\
8	673\\
7.8	673\\
7.6	673\\
7.4	673\\
7.2	673\\
7	673\\
6.8	673\\
6.6	673\\
6.4	673\\
6.2	673\\
6	673\\
5.8	673\\
5.6	673\\
5.4	673\\
5.2	673\\
5	673\\
4.8	673\\
4.6	673\\
4.4	673\\
4.2	673\\
4	673\\
3.8	673\\
3.6	673\\
3.4	673\\
3.2	673\\
3	673\\
2.8	673\\
2.6	673\\
2.4	673\\
2.2	673\\
2	673\\
1.8	673\\
1.6	673\\
1.4	673\\
1.2	673\\
1	673\\
0.8	673\\
0.6	673\\
0.4	673\\
0.2	673\\
0	673\\
}--cycle;

\addplot[area legend, draw=none, fill=white, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	673\\
0.2	673\\
0.4	673\\
0.6	673\\
0.8	673\\
1	673\\
1.2	673\\
1.4	673\\
1.6	673\\
1.8	673\\
2	673\\
2.2	673\\
2.4	673\\
2.6	673\\
2.8	673\\
3	673\\
3.2	673\\
3.4	673\\
3.6	673\\
3.8	673\\
4	673\\
4.2	673\\
4.4	673\\
4.6	673\\
4.8	673\\
5	673\\
5.2	673\\
5.4	673\\
5.6	673\\
5.8	673\\
6	673\\
6.2	673\\
6.4	673\\
6.6	673\\
6.8	673\\
7	673\\
7.2	673\\
7.4	673\\
7.6	673\\
7.8	673\\
8	673\\
8.2	673\\
8.4	673\\
8.6	673\\
8.8	673\\
9	673\\
9.2	673\\
9.4	673\\
9.6	673\\
9.8	673\\
10	673\\
10.2	673\\
10.4	673\\
10.6	673\\
10.8	673\\
11	673\\
11.2	673\\
11.4	673\\
11.6	673\\
11.8	673\\
12	673\\
12.2	673\\
12.4	673\\
12.6	673\\
12.8	673\\
13	673\\
13.2	673\\
13.4	673\\
13.6	673\\
13.8	673\\
14	673\\
14.2	673\\
14.4	673\\
14.6	673\\
14.8	673\\
15	673\\
15.2	673\\
15.4	673\\
15.6	673\\
15.8	673\\
16	673\\
16.2	673\\
16.4	673\\
16.6	673\\
16.8	673\\
17	673\\
17.2	673\\
17.4	673\\
17.6	673\\
17.8	673\\
18	673\\
18.2	673\\
18.4	673\\
18.6	673\\
18.8	673\\
19	673\\
19.2	673\\
19.4	673\\
19.6	673\\
19.8	673\\
20	673\\
20.2	673\\
20.4	673\\
20.6	673\\
20.8	673\\
21	673\\
21.2	673\\
21.4	673\\
21.6	673\\
21.8	673\\
22	673\\
22.2	673\\
22.4	673\\
22.6	673\\
22.8	673\\
23	673\\
23.2	673\\
23.4	673\\
23.6	673\\
23.8	673\\
24	673\\
24.2	673\\
24.4	673\\
24.6	673\\
24.8	673\\
25	673\\
25.2	673\\
25.4	673\\
25.6	673\\
25.8	673\\
26	673\\
26.2	673\\
26.4	673\\
26.6	673\\
26.8	673\\
27	673\\
27.2	673\\
27.4	673\\
27.6	673\\
27.8	673\\
28	673\\
28.2	673\\
28.4	673\\
28.6	673\\
28.8	673\\
29	673\\
29.2	673\\
29.4	673\\
29.6	673\\
29.8	673\\
30	673\\
30.2	673\\
30.4	673\\
30.6	673\\
30.8	673\\
31	673\\
31.2	673\\
31.4	673\\
31.6	673\\
31.8	673\\
32	673\\
32.2	673\\
32.4	673\\
32.6	673\\
32.8	673\\
33	673\\
33.2	673\\
33.4	673\\
33.6	673\\
33.8	673\\
34	673\\
34.2	673\\
34.4	673\\
34.6	673\\
34.8	673\\
35	673\\
35.2	673\\
35.4	673\\
35.6	673\\
35.8	673\\
36	673\\
36.2	673\\
36.4	673\\
36.6	673\\
36.8	673\\
37	673\\
37.2	673\\
37.4	673\\
37.6	673\\
37.8	673\\
38	673\\
38.2	673\\
38.4	673\\
38.6	673\\
38.8	673\\
39	673\\
39.2	673\\
39.4	673\\
39.6	673\\
39.8	673\\
40	673\\
40.2	673\\
40.4	673\\
40.6	673\\
40.8	673\\
41	673\\
41.2	673\\
41.4	673\\
41.6	673\\
41.8	673\\
42	673\\
42.2	673\\
42.4	673\\
42.6	673\\
42.8	673\\
43	673\\
43.2	673\\
43.4	673\\
43.6	673\\
43.8	673\\
44	673\\
44.2	673\\
44.4	673\\
44.6	673\\
44.8	673\\
45	673\\
45.2	673\\
45.4	673\\
45.6	673\\
45.8	673\\
46	673\\
46.2	673\\
46.4	673\\
46.6	673\\
46.8	673\\
47	673\\
47.2	673\\
47.4	673\\
47.6	673\\
47.8	673\\
48	673\\
48.2	673\\
48.4	673\\
48.6	673\\
48.8	673\\
49	673\\
49.2	673\\
49.4	673\\
49.6	673\\
49.8	673\\
50	673\\
50.2	673\\
50.4	673\\
50.6	673\\
50.8	673\\
51	673\\
51.2	673\\
51.4	673\\
51.6	673\\
51.8	673\\
52	673\\
52.2	673\\
52.4	673\\
52.6	673\\
52.8	673\\
53	673\\
53.2	673\\
53.4	673\\
53.6	673\\
53.8	673\\
54	673\\
54.2	673\\
54.4	673\\
54.6	673\\
54.8	673\\
55	673\\
55.2	673\\
55.4	673\\
55.6	673\\
55.8	673\\
56	673\\
56.2	673\\
56.4	673\\
56.6	673\\
56.8	673\\
57	673\\
57.2	673\\
57.4	673\\
57.6	673\\
57.8	673\\
58	673\\
58.2	673\\
58.4	673\\
58.6	673\\
58.8	673\\
59	673\\
59.2	673\\
59.4	673\\
59.6	673\\
59.8	673\\
60	673\\
60.2	673\\
60.4	673\\
60.6	673\\
60.8	673\\
61	673\\
61.2	673\\
61.4	673\\
61.6	673\\
61.8	673\\
62	673\\
62.2	673\\
62.4	673\\
62.6	673\\
62.8	673\\
63	673\\
63.2	673\\
63.4	673\\
63.6	673\\
63.8	673\\
64	673\\
64.2	673\\
64.4	673\\
64.6	673\\
64.8	673\\
65	673\\
65.2	673\\
65.4	673\\
65.6	673\\
65.8	673\\
66	673\\
66.2	673\\
66.4	673\\
66.6	673\\
66.8	673\\
67	673\\
67.2	673\\
67.4	673\\
67.6	673\\
67.8	673\\
68	673\\
68.2	673\\
68.4	673\\
68.6	673\\
68.8	673\\
69	673\\
69.2	673\\
69.4	673\\
69.6	673\\
69.8	673\\
70	673\\
70.2	673\\
70.4	673\\
70.6	673\\
70.8	673\\
71	673\\
71.2	673\\
71.4	673\\
71.6	673\\
71.8	673\\
72	673\\
72.2	673\\
72.4	673\\
72.6	673\\
72.8	673\\
73	673\\
73.2	673\\
73.4	673\\
73.6	673\\
73.8	673\\
74	673\\
74.2	673\\
74.4	673\\
74.6	673\\
74.8	673\\
75	673\\
75.2	673\\
75.4	673\\
75.6	673\\
75.8	673\\
76	673\\
76.2	673\\
76.4	673\\
76.6	673\\
76.8	673\\
77	673\\
77.2	673\\
77.4	673\\
77.6	673\\
77.8	673\\
78	673\\
78.2	673\\
78.4	673\\
78.6	673\\
78.8	673\\
79	673\\
79.2	673\\
79.4	673\\
79.6	673\\
79.8	673\\
80	673\\
80.2	673\\
80.4	673\\
80.6	673\\
80.8	673\\
81	673\\
81.2	673\\
81.4	673\\
81.6	673\\
81.8	673\\
82	673\\
82.2	673\\
82.4	673\\
82.6	673\\
82.8	673\\
83	673\\
83.2	673\\
83.4	673\\
83.6	673\\
83.8	673\\
84	673\\
84.2	673\\
84.4	673\\
84.6	673\\
84.8	673\\
85	673\\
85.2	673\\
85.4	673\\
85.6	673\\
85.8	673\\
86	673\\
86.2	673\\
86.4	673\\
86.6	673\\
86.8	673\\
87	673\\
87.2	673\\
87.4	673\\
87.6	673\\
87.8	673\\
88	673\\
88.2	673\\
88.4	673\\
88.6	673\\
88.8	673\\
89	673\\
89.2	673\\
89.4	673\\
89.6	673\\
89.8	673\\
90	673\\
90.2	673\\
90.4	673\\
90.6	673\\
90.8	673\\
91	673\\
91.2	673\\
91.4	673\\
91.6	673\\
91.8	673\\
92	673\\
92.2	673\\
92.4	673\\
92.6	673\\
92.8	673\\
93	673\\
93.2	673\\
93.4	673\\
93.6	673\\
93.8	673\\
94	673\\
94.2	673\\
94.4	673\\
94.6	673\\
94.8	673\\
95	673\\
95.2	673\\
95.4	673\\
95.6	673\\
95.8	673\\
96	673\\
96.2	673\\
96.4	673\\
96.6	673\\
96.8	673\\
97	673\\
97.2	673\\
97.4	673\\
97.6	673\\
97.8	673\\
98	673\\
98.2	673\\
98.4	673\\
98.6	673\\
98.8	673\\
99	673\\
99.2	673\\
99.4	673\\
99.6	673\\
99.8	673\\
100	673\\
100	928\\
99.8	928\\
99.6	928\\
99.4	928\\
99.2	928\\
99	928\\
98.8	928\\
98.6	928\\
98.4	928\\
98.2	928\\
98	928\\
97.8	928\\
97.6	928\\
97.4	928\\
97.2	928\\
97	928\\
96.8	928\\
96.6	928\\
96.4	928\\
96.2	928\\
96	928\\
95.8	928\\
95.6	928\\
95.4	928\\
95.2	928\\
95	928\\
94.8	928\\
94.6	928\\
94.4	928\\
94.2	928\\
94	928\\
93.8	928\\
93.6	928\\
93.4	928\\
93.2	928\\
93	928\\
92.8	928\\
92.6	928\\
92.4	928\\
92.2	928\\
92	928\\
91.8	928\\
91.6	928\\
91.4	928\\
91.2	928\\
91	928\\
90.8	928\\
90.6	928\\
90.4	928\\
90.2	928\\
90	928\\
89.8	928\\
89.6	928\\
89.4	928\\
89.2	928\\
89	928\\
88.8	928\\
88.6	928\\
88.4	928\\
88.2	928\\
88	928\\
87.8	928\\
87.6	928\\
87.4	928\\
87.2	928\\
87	928\\
86.8	928\\
86.6	928\\
86.4	928\\
86.2	928\\
86	928\\
85.8	928\\
85.6	928\\
85.4	928\\
85.2	928\\
85	928\\
84.8	928\\
84.6	928\\
84.4	928\\
84.2	928\\
84	928\\
83.8	928\\
83.6	928\\
83.4	928\\
83.2	928\\
83	928\\
82.8	928\\
82.6	928\\
82.4	928\\
82.2	928\\
82	928\\
81.8	928\\
81.6	928\\
81.4	928\\
81.2	928\\
81	928\\
80.8	928\\
80.6	928\\
80.4	928\\
80.2	928\\
80	928\\
79.8	928\\
79.6	928\\
79.4	928\\
79.2	928\\
79	928\\
78.8	928\\
78.6	928\\
78.4	928\\
78.2	928\\
78	928\\
77.8	928\\
77.6	928\\
77.4	928\\
77.2	928\\
77	928\\
76.8	928\\
76.6	928\\
76.4	928\\
76.2	928\\
76	928\\
75.8	928\\
75.6	928\\
75.4	928\\
75.2	928\\
75	928\\
74.8	928\\
74.6	928\\
74.4	928\\
74.2	928\\
74	928\\
73.8	928\\
73.6	928\\
73.4	928\\
73.2	928\\
73	928\\
72.8	928\\
72.6	928\\
72.4	928\\
72.2	928\\
72	928\\
71.8	928\\
71.6	928\\
71.4	928\\
71.2	928\\
71	928\\
70.8	928\\
70.6	928\\
70.4	928\\
70.2	928\\
70	928\\
69.8	928\\
69.6	928\\
69.4	928\\
69.2	928\\
69	928\\
68.8	928\\
68.6	928\\
68.4	928\\
68.2	928\\
68	928\\
67.8	928\\
67.6	928\\
67.4	928\\
67.2	928\\
67	928\\
66.8	928\\
66.6	928\\
66.4	928\\
66.2	928\\
66	928\\
65.8	928\\
65.6	928\\
65.4	928\\
65.2	928\\
65	928\\
64.8	928\\
64.6	928\\
64.4	928\\
64.2	928\\
64	928\\
63.8	928\\
63.6	928\\
63.4	928\\
63.2	928\\
63	928\\
62.8	928\\
62.6	928\\
62.4	928\\
62.2	928\\
62	928\\
61.8	928\\
61.6	928\\
61.4	928\\
61.2	928\\
61	928\\
60.8	928\\
60.6	928\\
60.4	928\\
60.2	928\\
60	928\\
59.8	928\\
59.6	928\\
59.4	928\\
59.2	928\\
59	928\\
58.8	928\\
58.6	928\\
58.4	928\\
58.2	928\\
58	928\\
57.8	928\\
57.6	928\\
57.4	928\\
57.2	928\\
57	928\\
56.8	928\\
56.6	928\\
56.4	928\\
56.2	928\\
56	928\\
55.8	928\\
55.6	928\\
55.4	928\\
55.2	928\\
55	928\\
54.8	928\\
54.6	928\\
54.4	928\\
54.2	928\\
54	928\\
53.8	928\\
53.6	928\\
53.4	928\\
53.2	928\\
53	928\\
52.8	928\\
52.6	928\\
52.4	928\\
52.2	928\\
52	928\\
51.8	928\\
51.6	928\\
51.4	928\\
51.2	928\\
51	928\\
50.8	928\\
50.6	928\\
50.4	928\\
50.2	928\\
50	928\\
49.8	928\\
49.6	928\\
49.4	928\\
49.2	928\\
49	928\\
48.8	928\\
48.6	928\\
48.4	928\\
48.2	928\\
48	928\\
47.8	928\\
47.6	928\\
47.4	928\\
47.2	928\\
47	928\\
46.8	928\\
46.6	928\\
46.4	928\\
46.2	928\\
46	928\\
45.8	928\\
45.6	928\\
45.4	928\\
45.2	928\\
45	928\\
44.8	928\\
44.6	928\\
44.4	928\\
44.2	928\\
44	928\\
43.8	928\\
43.6	928\\
43.4	928\\
43.2	928\\
43	928\\
42.8	928\\
42.6	928\\
42.4	928\\
42.2	928\\
42	928\\
41.8	928\\
41.6	928\\
41.4	928\\
41.2	928\\
41	928\\
40.8	928\\
40.6	928\\
40.4	928\\
40.2	928\\
40	928\\
39.8	928\\
39.6	928\\
39.4	928\\
39.2	928\\
39	928\\
38.8	928\\
38.6	928\\
38.4	928\\
38.2	928\\
38	928\\
37.8	928\\
37.6	928\\
37.4	928\\
37.2	928\\
37	928\\
36.8	928\\
36.6	928\\
36.4	928\\
36.2	928\\
36	928\\
35.8	928\\
35.6	928\\
35.4	928\\
35.2	928\\
35	928\\
34.8	928\\
34.6	928\\
34.4	928\\
34.2	928\\
34	928\\
33.8	928\\
33.6	928\\
33.4	928\\
33.2	928\\
33	928\\
32.8	928\\
32.6	928\\
32.4	928\\
32.2	928\\
32	928\\
31.8	928\\
31.6	928\\
31.4	928\\
31.2	928\\
31	928\\
30.8	928\\
30.6	928\\
30.4	928\\
30.2	928\\
30	928\\
29.8	928\\
29.6	928\\
29.4	928\\
29.2	928\\
29	928\\
28.8	928\\
28.6	928\\
28.4	928\\
28.2	928\\
28	928\\
27.8	928\\
27.6	928\\
27.4	928\\
27.2	928\\
27	928\\
26.8	928\\
26.6	928\\
26.4	928\\
26.2	928\\
26	928\\
25.8	928\\
25.6	928\\
25.4	928\\
25.2	928\\
25	928\\
24.8	928\\
24.6	928\\
24.4	928\\
24.2	928\\
24	928\\
23.8	928\\
23.6	928\\
23.4	928\\
23.2	928\\
23	928\\
22.8	928\\
22.6	928\\
22.4	928\\
22.2	928\\
22	928\\
21.8	928\\
21.6	928\\
21.4	928\\
21.2	928\\
21	928\\
20.8	928\\
20.6	928\\
20.4	928\\
20.2	928\\
20	928\\
19.8	928\\
19.6	928\\
19.4	928\\
19.2	928\\
19	928\\
18.8	928\\
18.6	928\\
18.4	928\\
18.2	928\\
18	928\\
17.8	928\\
17.6	928\\
17.4	928\\
17.2	928\\
17	928\\
16.8	928\\
16.6	928\\
16.4	928\\
16.2	928\\
16	928\\
15.8	928\\
15.6	928\\
15.4	928\\
15.2	928\\
15	928\\
14.8	928\\
14.6	928\\
14.4	928\\
14.2	928\\
14	928\\
13.8	928\\
13.6	928\\
13.4	928\\
13.2	928\\
13	928\\
12.8	928\\
12.6	928\\
12.4	928\\
12.2	928\\
12	928\\
11.8	928\\
11.6	928\\
11.4	928\\
11.2	928\\
11	928\\
10.8	928\\
10.6	928\\
10.4	928\\
10.2	928\\
10	928\\
9.8	928\\
9.6	928\\
9.4	928\\
9.2	928\\
9	928\\
8.8	928\\
8.6	928\\
8.4	928\\
8.2	928\\
8	928\\
7.8	928\\
7.6	928\\
7.4	928\\
7.2	928\\
7	928\\
6.8	928\\
6.6	928\\
6.4	928\\
6.2	928\\
6	928\\
5.8	928\\
5.6	928\\
5.4	928\\
5.2	928\\
5	928\\
4.8	928\\
4.6	928\\
4.4	928\\
4.2	928\\
4	928\\
3.8	928\\
3.6	928\\
3.4	928\\
3.2	928\\
3	928\\
2.8	928\\
2.6	928\\
2.4	928\\
2.2	928\\
2	928\\
1.8	928\\
1.6	928\\
1.4	928\\
1.2	928\\
1	928\\
0.8	928\\
0.6	928\\
0.4	928\\
0.2	928\\
0	928\\
}--cycle;

\addplot[area legend, draw=none, fill=white!80!black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	928\\
0.2	928\\
0.4	928\\
0.6	928\\
0.8	928\\
1	928\\
1.2	928\\
1.4	928\\
1.6	928\\
1.8	928\\
2	928\\
2.2	928\\
2.4	928\\
2.6	928\\
2.8	928\\
3	928\\
3.2	928\\
3.4	928\\
3.6	928\\
3.8	928\\
4	928\\
4.2	928\\
4.4	928\\
4.6	928\\
4.8	928\\
5	928\\
5.2	928\\
5.4	928\\
5.6	928\\
5.8	928\\
6	928\\
6.2	928\\
6.4	928\\
6.6	928\\
6.8	928\\
7	928\\
7.2	928\\
7.4	928\\
7.6	928\\
7.8	928\\
8	928\\
8.2	928\\
8.4	928\\
8.6	928\\
8.8	928\\
9	928\\
9.2	928\\
9.4	928\\
9.6	928\\
9.8	928\\
10	928\\
10.2	928\\
10.4	928\\
10.6	928\\
10.8	928\\
11	928\\
11.2	928\\
11.4	928\\
11.6	928\\
11.8	928\\
12	928\\
12.2	928\\
12.4	928\\
12.6	928\\
12.8	928\\
13	928\\
13.2	928\\
13.4	928\\
13.6	928\\
13.8	928\\
14	928\\
14.2	928\\
14.4	928\\
14.6	928\\
14.8	928\\
15	928\\
15.2	928\\
15.4	928\\
15.6	928\\
15.8	928\\
16	928\\
16.2	928\\
16.4	928\\
16.6	928\\
16.8	928\\
17	928\\
17.2	928\\
17.4	928\\
17.6	928\\
17.8	928\\
18	928\\
18.2	928\\
18.4	928\\
18.6	928\\
18.8	928\\
19	928\\
19.2	928\\
19.4	928\\
19.6	928\\
19.8	928\\
20	928\\
20.2	928\\
20.4	928\\
20.6	928\\
20.8	928\\
21	928\\
21.2	928\\
21.4	928\\
21.6	928\\
21.8	928\\
22	928\\
22.2	928\\
22.4	928\\
22.6	928\\
22.8	928\\
23	928\\
23.2	928\\
23.4	928\\
23.6	928\\
23.8	928\\
24	928\\
24.2	928\\
24.4	928\\
24.6	928\\
24.8	928\\
25	928\\
25.2	928\\
25.4	928\\
25.6	928\\
25.8	928\\
26	928\\
26.2	928\\
26.4	928\\
26.6	928\\
26.8	928\\
27	928\\
27.2	928\\
27.4	928\\
27.6	928\\
27.8	928\\
28	928\\
28.2	928\\
28.4	928\\
28.6	928\\
28.8	928\\
29	928\\
29.2	928\\
29.4	928\\
29.6	928\\
29.8	928\\
30	928\\
30.2	928\\
30.4	928\\
30.6	928\\
30.8	928\\
31	928\\
31.2	928\\
31.4	928\\
31.6	928\\
31.8	928\\
32	928\\
32.2	928\\
32.4	928\\
32.6	928\\
32.8	928\\
33	928\\
33.2	928\\
33.4	928\\
33.6	928\\
33.8	928\\
34	928\\
34.2	928\\
34.4	928\\
34.6	928\\
34.8	928\\
35	928\\
35.2	928\\
35.4	928\\
35.6	928\\
35.8	928\\
36	928\\
36.2	928\\
36.4	928\\
36.6	928\\
36.8	928\\
37	928\\
37.2	928\\
37.4	928\\
37.6	928\\
37.8	928\\
38	928\\
38.2	928\\
38.4	928\\
38.6	928\\
38.8	928\\
39	928\\
39.2	928\\
39.4	928\\
39.6	928\\
39.8	928\\
40	928\\
40.2	928\\
40.4	928\\
40.6	928\\
40.8	928\\
41	928\\
41.2	928\\
41.4	928\\
41.6	928\\
41.8	928\\
42	928\\
42.2	928\\
42.4	928\\
42.6	928\\
42.8	928\\
43	928\\
43.2	928\\
43.4	928\\
43.6	928\\
43.8	928\\
44	928\\
44.2	928\\
44.4	928\\
44.6	928\\
44.8	928\\
45	928\\
45.2	928\\
45.4	928\\
45.6	928\\
45.8	928\\
46	928\\
46.2	928\\
46.4	928\\
46.6	928\\
46.8	928\\
47	928\\
47.2	928\\
47.4	928\\
47.6	928\\
47.8	928\\
48	928\\
48.2	928\\
48.4	928\\
48.6	928\\
48.8	928\\
49	928\\
49.2	928\\
49.4	928\\
49.6	928\\
49.8	928\\
50	928\\
50.2	928\\
50.4	928\\
50.6	928\\
50.8	928\\
51	928\\
51.2	928\\
51.4	928\\
51.6	928\\
51.8	928\\
52	928\\
52.2	928\\
52.4	928\\
52.6	928\\
52.8	928\\
53	928\\
53.2	928\\
53.4	928\\
53.6	928\\
53.8	928\\
54	928\\
54.2	928\\
54.4	928\\
54.6	928\\
54.8	928\\
55	928\\
55.2	928\\
55.4	928\\
55.6	928\\
55.8	928\\
56	928\\
56.2	928\\
56.4	928\\
56.6	928\\
56.8	928\\
57	928\\
57.2	928\\
57.4	928\\
57.6	928\\
57.8	928\\
58	928\\
58.2	928\\
58.4	928\\
58.6	928\\
58.8	928\\
59	928\\
59.2	928\\
59.4	928\\
59.6	928\\
59.8	928\\
60	928\\
60.2	928\\
60.4	928\\
60.6	928\\
60.8	928\\
61	928\\
61.2	928\\
61.4	928\\
61.6	928\\
61.8	928\\
62	928\\
62.2	928\\
62.4	928\\
62.6	928\\
62.8	928\\
63	928\\
63.2	928\\
63.4	928\\
63.6	928\\
63.8	928\\
64	928\\
64.2	928\\
64.4	928\\
64.6	928\\
64.8	928\\
65	928\\
65.2	928\\
65.4	928\\
65.6	928\\
65.8	928\\
66	928\\
66.2	928\\
66.4	928\\
66.6	928\\
66.8	928\\
67	928\\
67.2	928\\
67.4	928\\
67.6	928\\
67.8	928\\
68	928\\
68.2	928\\
68.4	928\\
68.6	928\\
68.8	928\\
69	928\\
69.2	928\\
69.4	928\\
69.6	928\\
69.8	928\\
70	928\\
70.2	928\\
70.4	928\\
70.6	928\\
70.8	928\\
71	928\\
71.2	928\\
71.4	928\\
71.6	928\\
71.8	928\\
72	928\\
72.2	928\\
72.4	928\\
72.6	928\\
72.8	928\\
73	928\\
73.2	928\\
73.4	928\\
73.6	928\\
73.8	928\\
74	928\\
74.2	928\\
74.4	928\\
74.6	928\\
74.8	928\\
75	928\\
75.2	928\\
75.4	928\\
75.6	928\\
75.8	928\\
76	928\\
76.2	928\\
76.4	928\\
76.6	928\\
76.8	928\\
77	928\\
77.2	928\\
77.4	928\\
77.6	928\\
77.8	928\\
78	928\\
78.2	928\\
78.4	928\\
78.6	928\\
78.8	928\\
79	928\\
79.2	928\\
79.4	928\\
79.6	928\\
79.8	928\\
80	928\\
80.2	928\\
80.4	928\\
80.6	928\\
80.8	928\\
81	928\\
81.2	928\\
81.4	928\\
81.6	928\\
81.8	928\\
82	928\\
82.2	928\\
82.4	928\\
82.6	928\\
82.8	928\\
83	928\\
83.2	928\\
83.4	928\\
83.6	928\\
83.8	928\\
84	928\\
84.2	928\\
84.4	928\\
84.6	928\\
84.8	928\\
85	928\\
85.2	928\\
85.4	928\\
85.6	928\\
85.8	928\\
86	928\\
86.2	928\\
86.4	928\\
86.6	928\\
86.8	928\\
87	928\\
87.2	928\\
87.4	928\\
87.6	928\\
87.8	928\\
88	928\\
88.2	928\\
88.4	928\\
88.6	928\\
88.8	928\\
89	928\\
89.2	928\\
89.4	928\\
89.6	928\\
89.8	928\\
90	928\\
90.2	928\\
90.4	928\\
90.6	928\\
90.8	928\\
91	928\\
91.2	928\\
91.4	928\\
91.6	928\\
91.8	928\\
92	928\\
92.2	928\\
92.4	928\\
92.6	928\\
92.8	928\\
93	928\\
93.2	928\\
93.4	928\\
93.6	928\\
93.8	928\\
94	928\\
94.2	928\\
94.4	928\\
94.6	928\\
94.8	928\\
95	928\\
95.2	928\\
95.4	928\\
95.6	928\\
95.8	928\\
96	928\\
96.2	928\\
96.4	928\\
96.6	928\\
96.8	928\\
97	928\\
97.2	928\\
97.4	928\\
97.6	928\\
97.8	928\\
98	928\\
98.2	928\\
98.4	928\\
98.6	928\\
98.8	928\\
99	928\\
99.2	928\\
99.4	928\\
99.6	928\\
99.8	928\\
100	928\\
100	1180\\
99.8	1180\\
99.6	1180\\
99.4	1180\\
99.2	1180\\
99	1180\\
98.8	1180\\
98.6	1180\\
98.4	1180\\
98.2	1180\\
98	1180\\
97.8	1180\\
97.6	1180\\
97.4	1180\\
97.2	1180\\
97	1180\\
96.8	1180\\
96.6	1180\\
96.4	1180\\
96.2	1180\\
96	1180\\
95.8	1180\\
95.6	1180\\
95.4	1180\\
95.2	1180\\
95	1180\\
94.8	1180\\
94.6	1180\\
94.4	1180\\
94.2	1180\\
94	1180\\
93.8	1180\\
93.6	1180\\
93.4	1180\\
93.2	1180\\
93	1180\\
92.8	1180\\
92.6	1180\\
92.4	1180\\
92.2	1180\\
92	1180\\
91.8	1180\\
91.6	1180\\
91.4	1180\\
91.2	1180\\
91	1180\\
90.8	1180\\
90.6	1180\\
90.4	1180\\
90.2	1180\\
90	1180\\
89.8	1180\\
89.6	1180\\
89.4	1180\\
89.2	1180\\
89	1180\\
88.8	1180\\
88.6	1180\\
88.4	1180\\
88.2	1180\\
88	1180\\
87.8	1180\\
87.6	1180\\
87.4	1180\\
87.2	1180\\
87	1180\\
86.8	1180\\
86.6	1180\\
86.4	1180\\
86.2	1180\\
86	1180\\
85.8	1180\\
85.6	1180\\
85.4	1180\\
85.2	1180\\
85	1180\\
84.8	1180\\
84.6	1180\\
84.4	1180\\
84.2	1180\\
84	1180\\
83.8	1180\\
83.6	1180\\
83.4	1180\\
83.2	1180\\
83	1180\\
82.8	1180\\
82.6	1180\\
82.4	1180\\
82.2	1180\\
82	1180\\
81.8	1180\\
81.6	1180\\
81.4	1180\\
81.2	1180\\
81	1180\\
80.8	1180\\
80.6	1180\\
80.4	1180\\
80.2	1180\\
80	1180\\
79.8	1180\\
79.6	1180\\
79.4	1180\\
79.2	1180\\
79	1180\\
78.8	1180\\
78.6	1180\\
78.4	1180\\
78.2	1180\\
78	1180\\
77.8	1180\\
77.6	1180\\
77.4	1180\\
77.2	1180\\
77	1180\\
76.8	1180\\
76.6	1180\\
76.4	1180\\
76.2	1180\\
76	1180\\
75.8	1180\\
75.6	1180\\
75.4	1180\\
75.2	1180\\
75	1180\\
74.8	1180\\
74.6	1180\\
74.4	1180\\
74.2	1180\\
74	1180\\
73.8	1180\\
73.6	1180\\
73.4	1180\\
73.2	1180\\
73	1180\\
72.8	1180\\
72.6	1180\\
72.4	1180\\
72.2	1180\\
72	1180\\
71.8	1180\\
71.6	1180\\
71.4	1180\\
71.2	1180\\
71	1180\\
70.8	1180\\
70.6	1180\\
70.4	1180\\
70.2	1180\\
70	1180\\
69.8	1180\\
69.6	1180\\
69.4	1180\\
69.2	1180\\
69	1180\\
68.8	1180\\
68.6	1180\\
68.4	1180\\
68.2	1180\\
68	1180\\
67.8	1180\\
67.6	1180\\
67.4	1180\\
67.2	1180\\
67	1180\\
66.8	1180\\
66.6	1180\\
66.4	1180\\
66.2	1180\\
66	1180\\
65.8	1180\\
65.6	1180\\
65.4	1180\\
65.2	1180\\
65	1180\\
64.8	1180\\
64.6	1180\\
64.4	1180\\
64.2	1180\\
64	1180\\
63.8	1180\\
63.6	1180\\
63.4	1180\\
63.2	1180\\
63	1180\\
62.8	1180\\
62.6	1180\\
62.4	1180\\
62.2	1180\\
62	1180\\
61.8	1180\\
61.6	1180\\
61.4	1180\\
61.2	1180\\
61	1180\\
60.8	1180\\
60.6	1180\\
60.4	1180\\
60.2	1180\\
60	1180\\
59.8	1180\\
59.6	1180\\
59.4	1180\\
59.2	1180\\
59	1180\\
58.8	1180\\
58.6	1180\\
58.4	1180\\
58.2	1180\\
58	1180\\
57.8	1180\\
57.6	1180\\
57.4	1180\\
57.2	1180\\
57	1180\\
56.8	1180\\
56.6	1180\\
56.4	1180\\
56.2	1180\\
56	1180\\
55.8	1180\\
55.6	1180\\
55.4	1180\\
55.2	1180\\
55	1180\\
54.8	1180\\
54.6	1180\\
54.4	1180\\
54.2	1180\\
54	1180\\
53.8	1180\\
53.6	1180\\
53.4	1180\\
53.2	1180\\
53	1180\\
52.8	1180\\
52.6	1180\\
52.4	1180\\
52.2	1180\\
52	1180\\
51.8	1180\\
51.6	1180\\
51.4	1180\\
51.2	1180\\
51	1180\\
50.8	1180\\
50.6	1180\\
50.4	1180\\
50.2	1180\\
50	1180\\
49.8	1180\\
49.6	1180\\
49.4	1180\\
49.2	1180\\
49	1180\\
48.8	1180\\
48.6	1180\\
48.4	1180\\
48.2	1180\\
48	1180\\
47.8	1180\\
47.6	1180\\
47.4	1180\\
47.2	1180\\
47	1180\\
46.8	1180\\
46.6	1180\\
46.4	1180\\
46.2	1180\\
46	1180\\
45.8	1180\\
45.6	1180\\
45.4	1180\\
45.2	1180\\
45	1180\\
44.8	1180\\
44.6	1180\\
44.4	1180\\
44.2	1180\\
44	1180\\
43.8	1180\\
43.6	1180\\
43.4	1180\\
43.2	1180\\
43	1180\\
42.8	1180\\
42.6	1180\\
42.4	1180\\
42.2	1180\\
42	1180\\
41.8	1180\\
41.6	1180\\
41.4	1180\\
41.2	1180\\
41	1180\\
40.8	1180\\
40.6	1180\\
40.4	1180\\
40.2	1180\\
40	1180\\
39.8	1180\\
39.6	1180\\
39.4	1180\\
39.2	1180\\
39	1180\\
38.8	1180\\
38.6	1180\\
38.4	1180\\
38.2	1180\\
38	1180\\
37.8	1180\\
37.6	1180\\
37.4	1180\\
37.2	1180\\
37	1180\\
36.8	1180\\
36.6	1180\\
36.4	1180\\
36.2	1180\\
36	1180\\
35.8	1180\\
35.6	1180\\
35.4	1180\\
35.2	1180\\
35	1180\\
34.8	1180\\
34.6	1180\\
34.4	1180\\
34.2	1180\\
34	1180\\
33.8	1180\\
33.6	1180\\
33.4	1180\\
33.2	1180\\
33	1180\\
32.8	1180\\
32.6	1180\\
32.4	1180\\
32.2	1180\\
32	1180\\
31.8	1180\\
31.6	1180\\
31.4	1180\\
31.2	1180\\
31	1180\\
30.8	1180\\
30.6	1180\\
30.4	1180\\
30.2	1180\\
30	1180\\
29.8	1180\\
29.6	1180\\
29.4	1180\\
29.2	1180\\
29	1180\\
28.8	1180\\
28.6	1180\\
28.4	1180\\
28.2	1180\\
28	1180\\
27.8	1180\\
27.6	1180\\
27.4	1180\\
27.2	1180\\
27	1180\\
26.8	1180\\
26.6	1180\\
26.4	1180\\
26.2	1180\\
26	1180\\
25.8	1180\\
25.6	1180\\
25.4	1180\\
25.2	1180\\
25	1180\\
24.8	1180\\
24.6	1180\\
24.4	1180\\
24.2	1180\\
24	1180\\
23.8	1180\\
23.6	1180\\
23.4	1180\\
23.2	1180\\
23	1180\\
22.8	1180\\
22.6	1180\\
22.4	1180\\
22.2	1180\\
22	1180\\
21.8	1180\\
21.6	1180\\
21.4	1180\\
21.2	1180\\
21	1180\\
20.8	1180\\
20.6	1180\\
20.4	1180\\
20.2	1180\\
20	1180\\
19.8	1180\\
19.6	1180\\
19.4	1180\\
19.2	1180\\
19	1180\\
18.8	1180\\
18.6	1180\\
18.4	1180\\
18.2	1180\\
18	1180\\
17.8	1180\\
17.6	1180\\
17.4	1180\\
17.2	1180\\
17	1180\\
16.8	1180\\
16.6	1180\\
16.4	1180\\
16.2	1180\\
16	1180\\
15.8	1180\\
15.6	1180\\
15.4	1180\\
15.2	1180\\
15	1180\\
14.8	1180\\
14.6	1180\\
14.4	1180\\
14.2	1180\\
14	1180\\
13.8	1180\\
13.6	1180\\
13.4	1180\\
13.2	1180\\
13	1180\\
12.8	1180\\
12.6	1180\\
12.4	1180\\
12.2	1180\\
12	1180\\
11.8	1180\\
11.6	1180\\
11.4	1180\\
11.2	1180\\
11	1180\\
10.8	1180\\
10.6	1180\\
10.4	1180\\
10.2	1180\\
10	1180\\
9.8	1180\\
9.6	1180\\
9.4	1180\\
9.2	1180\\
9	1180\\
8.8	1180\\
8.6	1180\\
8.4	1180\\
8.2	1180\\
8	1180\\
7.8	1180\\
7.6	1180\\
7.4	1180\\
7.2	1180\\
7	1180\\
6.8	1180\\
6.6	1180\\
6.4	1180\\
6.2	1180\\
6	1180\\
5.8	1180\\
5.6	1180\\
5.4	1180\\
5.2	1180\\
5	1180\\
4.8	1180\\
4.6	1180\\
4.4	1180\\
4.2	1180\\
4	1180\\
3.8	1180\\
3.6	1180\\
3.4	1180\\
3.2	1180\\
3	1180\\
2.8	1180\\
2.6	1180\\
2.4	1180\\
2.2	1180\\
2	1180\\
1.8	1180\\
1.6	1180\\
1.4	1180\\
1.2	1180\\
1	1180\\
0.8	1180\\
0.6	1180\\
0.4	1180\\
0.2	1180\\
0	1180\\
}--cycle;

\addplot[area legend, draw=none, fill=white, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	1180\\
0.2	1180\\
0.4	1180\\
0.6	1180\\
0.8	1180\\
1	1180\\
1.2	1180\\
1.4	1180\\
1.6	1180\\
1.8	1180\\
2	1180\\
2.2	1180\\
2.4	1180\\
2.6	1180\\
2.8	1180\\
3	1180\\
3.2	1180\\
3.4	1180\\
3.6	1180\\
3.8	1180\\
4	1180\\
4.2	1180\\
4.4	1180\\
4.6	1180\\
4.8	1180\\
5	1180\\
5.2	1180\\
5.4	1180\\
5.6	1180\\
5.8	1180\\
6	1180\\
6.2	1180\\
6.4	1180\\
6.6	1180\\
6.8	1180\\
7	1180\\
7.2	1180\\
7.4	1180\\
7.6	1180\\
7.8	1180\\
8	1180\\
8.2	1180\\
8.4	1180\\
8.6	1180\\
8.8	1180\\
9	1180\\
9.2	1180\\
9.4	1180\\
9.6	1180\\
9.8	1180\\
10	1180\\
10.2	1180\\
10.4	1180\\
10.6	1180\\
10.8	1180\\
11	1180\\
11.2	1180\\
11.4	1180\\
11.6	1180\\
11.8	1180\\
12	1180\\
12.2	1180\\
12.4	1180\\
12.6	1180\\
12.8	1180\\
13	1180\\
13.2	1180\\
13.4	1180\\
13.6	1180\\
13.8	1180\\
14	1180\\
14.2	1180\\
14.4	1180\\
14.6	1180\\
14.8	1180\\
15	1180\\
15.2	1180\\
15.4	1180\\
15.6	1180\\
15.8	1180\\
16	1180\\
16.2	1180\\
16.4	1180\\
16.6	1180\\
16.8	1180\\
17	1180\\
17.2	1180\\
17.4	1180\\
17.6	1180\\
17.8	1180\\
18	1180\\
18.2	1180\\
18.4	1180\\
18.6	1180\\
18.8	1180\\
19	1180\\
19.2	1180\\
19.4	1180\\
19.6	1180\\
19.8	1180\\
20	1180\\
20.2	1180\\
20.4	1180\\
20.6	1180\\
20.8	1180\\
21	1180\\
21.2	1180\\
21.4	1180\\
21.6	1180\\
21.8	1180\\
22	1180\\
22.2	1180\\
22.4	1180\\
22.6	1180\\
22.8	1180\\
23	1180\\
23.2	1180\\
23.4	1180\\
23.6	1180\\
23.8	1180\\
24	1180\\
24.2	1180\\
24.4	1180\\
24.6	1180\\
24.8	1180\\
25	1180\\
25.2	1180\\
25.4	1180\\
25.6	1180\\
25.8	1180\\
26	1180\\
26.2	1180\\
26.4	1180\\
26.6	1180\\
26.8	1180\\
27	1180\\
27.2	1180\\
27.4	1180\\
27.6	1180\\
27.8	1180\\
28	1180\\
28.2	1180\\
28.4	1180\\
28.6	1180\\
28.8	1180\\
29	1180\\
29.2	1180\\
29.4	1180\\
29.6	1180\\
29.8	1180\\
30	1180\\
30.2	1180\\
30.4	1180\\
30.6	1180\\
30.8	1180\\
31	1180\\
31.2	1180\\
31.4	1180\\
31.6	1180\\
31.8	1180\\
32	1180\\
32.2	1180\\
32.4	1180\\
32.6	1180\\
32.8	1180\\
33	1180\\
33.2	1180\\
33.4	1180\\
33.6	1180\\
33.8	1180\\
34	1180\\
34.2	1180\\
34.4	1180\\
34.6	1180\\
34.8	1180\\
35	1180\\
35.2	1180\\
35.4	1180\\
35.6	1180\\
35.8	1180\\
36	1180\\
36.2	1180\\
36.4	1180\\
36.6	1180\\
36.8	1180\\
37	1180\\
37.2	1180\\
37.4	1180\\
37.6	1180\\
37.8	1180\\
38	1180\\
38.2	1180\\
38.4	1180\\
38.6	1180\\
38.8	1180\\
39	1180\\
39.2	1180\\
39.4	1180\\
39.6	1180\\
39.8	1180\\
40	1180\\
40.2	1180\\
40.4	1180\\
40.6	1180\\
40.8	1180\\
41	1180\\
41.2	1180\\
41.4	1180\\
41.6	1180\\
41.8	1180\\
42	1180\\
42.2	1180\\
42.4	1180\\
42.6	1180\\
42.8	1180\\
43	1180\\
43.2	1180\\
43.4	1180\\
43.6	1180\\
43.8	1180\\
44	1180\\
44.2	1180\\
44.4	1180\\
44.6	1180\\
44.8	1180\\
45	1180\\
45.2	1180\\
45.4	1180\\
45.6	1180\\
45.8	1180\\
46	1180\\
46.2	1180\\
46.4	1180\\
46.6	1180\\
46.8	1180\\
47	1180\\
47.2	1180\\
47.4	1180\\
47.6	1180\\
47.8	1180\\
48	1180\\
48.2	1180\\
48.4	1180\\
48.6	1180\\
48.8	1180\\
49	1180\\
49.2	1180\\
49.4	1180\\
49.6	1180\\
49.8	1180\\
50	1180\\
50.2	1180\\
50.4	1180\\
50.6	1180\\
50.8	1180\\
51	1180\\
51.2	1180\\
51.4	1180\\
51.6	1180\\
51.8	1180\\
52	1180\\
52.2	1180\\
52.4	1180\\
52.6	1180\\
52.8	1180\\
53	1180\\
53.2	1180\\
53.4	1180\\
53.6	1180\\
53.8	1180\\
54	1180\\
54.2	1180\\
54.4	1180\\
54.6	1180\\
54.8	1180\\
55	1180\\
55.2	1180\\
55.4	1180\\
55.6	1180\\
55.8	1180\\
56	1180\\
56.2	1180\\
56.4	1180\\
56.6	1180\\
56.8	1180\\
57	1180\\
57.2	1180\\
57.4	1180\\
57.6	1180\\
57.8	1180\\
58	1180\\
58.2	1180\\
58.4	1180\\
58.6	1180\\
58.8	1180\\
59	1180\\
59.2	1180\\
59.4	1180\\
59.6	1180\\
59.8	1180\\
60	1180\\
60.2	1180\\
60.4	1180\\
60.6	1180\\
60.8	1180\\
61	1180\\
61.2	1180\\
61.4	1180\\
61.6	1180\\
61.8	1180\\
62	1180\\
62.2	1180\\
62.4	1180\\
62.6	1180\\
62.8	1180\\
63	1180\\
63.2	1180\\
63.4	1180\\
63.6	1180\\
63.8	1180\\
64	1180\\
64.2	1180\\
64.4	1180\\
64.6	1180\\
64.8	1180\\
65	1180\\
65.2	1180\\
65.4	1180\\
65.6	1180\\
65.8	1180\\
66	1180\\
66.2	1180\\
66.4	1180\\
66.6	1180\\
66.8	1180\\
67	1180\\
67.2	1180\\
67.4	1180\\
67.6	1180\\
67.8	1180\\
68	1180\\
68.2	1180\\
68.4	1180\\
68.6	1180\\
68.8	1180\\
69	1180\\
69.2	1180\\
69.4	1180\\
69.6	1180\\
69.8	1180\\
70	1180\\
70.2	1180\\
70.4	1180\\
70.6	1180\\
70.8	1180\\
71	1180\\
71.2	1180\\
71.4	1180\\
71.6	1180\\
71.8	1180\\
72	1180\\
72.2	1180\\
72.4	1180\\
72.6	1180\\
72.8	1180\\
73	1180\\
73.2	1180\\
73.4	1180\\
73.6	1180\\
73.8	1180\\
74	1180\\
74.2	1180\\
74.4	1180\\
74.6	1180\\
74.8	1180\\
75	1180\\
75.2	1180\\
75.4	1180\\
75.6	1180\\
75.8	1180\\
76	1180\\
76.2	1180\\
76.4	1180\\
76.6	1180\\
76.8	1180\\
77	1180\\
77.2	1180\\
77.4	1180\\
77.6	1180\\
77.8	1180\\
78	1180\\
78.2	1180\\
78.4	1180\\
78.6	1180\\
78.8	1180\\
79	1180\\
79.2	1180\\
79.4	1180\\
79.6	1180\\
79.8	1180\\
80	1180\\
80.2	1180\\
80.4	1180\\
80.6	1180\\
80.8	1180\\
81	1180\\
81.2	1180\\
81.4	1180\\
81.6	1180\\
81.8	1180\\
82	1180\\
82.2	1180\\
82.4	1180\\
82.6	1180\\
82.8	1180\\
83	1180\\
83.2	1180\\
83.4	1180\\
83.6	1180\\
83.8	1180\\
84	1180\\
84.2	1180\\
84.4	1180\\
84.6	1180\\
84.8	1180\\
85	1180\\
85.2	1180\\
85.4	1180\\
85.6	1180\\
85.8	1180\\
86	1180\\
86.2	1180\\
86.4	1180\\
86.6	1180\\
86.8	1180\\
87	1180\\
87.2	1180\\
87.4	1180\\
87.6	1180\\
87.8	1180\\
88	1180\\
88.2	1180\\
88.4	1180\\
88.6	1180\\
88.8	1180\\
89	1180\\
89.2	1180\\
89.4	1180\\
89.6	1180\\
89.8	1180\\
90	1180\\
90.2	1180\\
90.4	1180\\
90.6	1180\\
90.8	1180\\
91	1180\\
91.2	1180\\
91.4	1180\\
91.6	1180\\
91.8	1180\\
92	1180\\
92.2	1180\\
92.4	1180\\
92.6	1180\\
92.8	1180\\
93	1180\\
93.2	1180\\
93.4	1180\\
93.6	1180\\
93.8	1180\\
94	1180\\
94.2	1180\\
94.4	1180\\
94.6	1180\\
94.8	1180\\
95	1180\\
95.2	1180\\
95.4	1180\\
95.6	1180\\
95.8	1180\\
96	1180\\
96.2	1180\\
96.4	1180\\
96.6	1180\\
96.8	1180\\
97	1180\\
97.2	1180\\
97.4	1180\\
97.6	1180\\
97.8	1180\\
98	1180\\
98.2	1180\\
98.4	1180\\
98.6	1180\\
98.8	1180\\
99	1180\\
99.2	1180\\
99.4	1180\\
99.6	1180\\
99.8	1180\\
100	1180\\
100	1361\\
99.8	1361\\
99.6	1361\\
99.4	1361\\
99.2	1361\\
99	1361\\
98.8	1361\\
98.6	1361\\
98.4	1361\\
98.2	1361\\
98	1361\\
97.8	1361\\
97.6	1361\\
97.4	1361\\
97.2	1361\\
97	1361\\
96.8	1361\\
96.6	1361\\
96.4	1361\\
96.2	1361\\
96	1361\\
95.8	1361\\
95.6	1361\\
95.4	1361\\
95.2	1361\\
95	1361\\
94.8	1361\\
94.6	1361\\
94.4	1361\\
94.2	1361\\
94	1361\\
93.8	1361\\
93.6	1361\\
93.4	1361\\
93.2	1361\\
93	1361\\
92.8	1361\\
92.6	1361\\
92.4	1361\\
92.2	1361\\
92	1361\\
91.8	1361\\
91.6	1361\\
91.4	1361\\
91.2	1361\\
91	1361\\
90.8	1361\\
90.6	1361\\
90.4	1361\\
90.2	1361\\
90	1361\\
89.8	1361\\
89.6	1361\\
89.4	1361\\
89.2	1361\\
89	1361\\
88.8	1361\\
88.6	1361\\
88.4	1361\\
88.2	1361\\
88	1361\\
87.8	1361\\
87.6	1361\\
87.4	1361\\
87.2	1361\\
87	1361\\
86.8	1361\\
86.6	1361\\
86.4	1361\\
86.2	1361\\
86	1361\\
85.8	1361\\
85.6	1361\\
85.4	1361\\
85.2	1361\\
85	1361\\
84.8	1361\\
84.6	1361\\
84.4	1361\\
84.2	1361\\
84	1361\\
83.8	1361\\
83.6	1361\\
83.4	1361\\
83.2	1361\\
83	1361\\
82.8	1361\\
82.6	1361\\
82.4	1361\\
82.2	1361\\
82	1361\\
81.8	1361\\
81.6	1361\\
81.4	1361\\
81.2	1361\\
81	1361\\
80.8	1361\\
80.6	1361\\
80.4	1361\\
80.2	1361\\
80	1361\\
79.8	1361\\
79.6	1361\\
79.4	1361\\
79.2	1361\\
79	1361\\
78.8	1361\\
78.6	1361\\
78.4	1361\\
78.2	1361\\
78	1361\\
77.8	1361\\
77.6	1361\\
77.4	1361\\
77.2	1361\\
77	1361\\
76.8	1361\\
76.6	1361\\
76.4	1361\\
76.2	1361\\
76	1361\\
75.8	1361\\
75.6	1361\\
75.4	1361\\
75.2	1361\\
75	1361\\
74.8	1361\\
74.6	1361\\
74.4	1361\\
74.2	1361\\
74	1361\\
73.8	1361\\
73.6	1361\\
73.4	1361\\
73.2	1361\\
73	1361\\
72.8	1361\\
72.6	1361\\
72.4	1361\\
72.2	1361\\
72	1361\\
71.8	1361\\
71.6	1361\\
71.4	1361\\
71.2	1361\\
71	1361\\
70.8	1361\\
70.6	1361\\
70.4	1361\\
70.2	1361\\
70	1361\\
69.8	1361\\
69.6	1361\\
69.4	1361\\
69.2	1361\\
69	1361\\
68.8	1361\\
68.6	1361\\
68.4	1361\\
68.2	1361\\
68	1361\\
67.8	1361\\
67.6	1361\\
67.4	1361\\
67.2	1361\\
67	1361\\
66.8	1361\\
66.6	1361\\
66.4	1361\\
66.2	1361\\
66	1361\\
65.8	1361\\
65.6	1361\\
65.4	1361\\
65.2	1361\\
65	1361\\
64.8	1361\\
64.6	1361\\
64.4	1361\\
64.2	1361\\
64	1361\\
63.8	1361\\
63.6	1361\\
63.4	1361\\
63.2	1361\\
63	1361\\
62.8	1361\\
62.6	1361\\
62.4	1361\\
62.2	1361\\
62	1361\\
61.8	1361\\
61.6	1361\\
61.4	1361\\
61.2	1361\\
61	1361\\
60.8	1361\\
60.6	1361\\
60.4	1361\\
60.2	1361\\
60	1361\\
59.8	1361\\
59.6	1361\\
59.4	1361\\
59.2	1361\\
59	1361\\
58.8	1361\\
58.6	1361\\
58.4	1361\\
58.2	1361\\
58	1361\\
57.8	1361\\
57.6	1361\\
57.4	1361\\
57.2	1361\\
57	1361\\
56.8	1361\\
56.6	1361\\
56.4	1361\\
56.2	1361\\
56	1361\\
55.8	1361\\
55.6	1361\\
55.4	1361\\
55.2	1361\\
55	1361\\
54.8	1361\\
54.6	1361\\
54.4	1361\\
54.2	1361\\
54	1361\\
53.8	1361\\
53.6	1361\\
53.4	1361\\
53.2	1361\\
53	1361\\
52.8	1361\\
52.6	1361\\
52.4	1361\\
52.2	1361\\
52	1361\\
51.8	1361\\
51.6	1361\\
51.4	1361\\
51.2	1361\\
51	1361\\
50.8	1361\\
50.6	1361\\
50.4	1361\\
50.2	1361\\
50	1361\\
49.8	1361\\
49.6	1361\\
49.4	1361\\
49.2	1361\\
49	1361\\
48.8	1361\\
48.6	1361\\
48.4	1361\\
48.2	1361\\
48	1361\\
47.8	1361\\
47.6	1361\\
47.4	1361\\
47.2	1361\\
47	1361\\
46.8	1361\\
46.6	1361\\
46.4	1361\\
46.2	1361\\
46	1361\\
45.8	1361\\
45.6	1361\\
45.4	1361\\
45.2	1361\\
45	1361\\
44.8	1361\\
44.6	1361\\
44.4	1361\\
44.2	1361\\
44	1361\\
43.8	1361\\
43.6	1361\\
43.4	1361\\
43.2	1361\\
43	1361\\
42.8	1361\\
42.6	1361\\
42.4	1361\\
42.2	1361\\
42	1361\\
41.8	1361\\
41.6	1361\\
41.4	1361\\
41.2	1361\\
41	1361\\
40.8	1361\\
40.6	1361\\
40.4	1361\\
40.2	1361\\
40	1361\\
39.8	1361\\
39.6	1361\\
39.4	1361\\
39.2	1361\\
39	1361\\
38.8	1361\\
38.6	1361\\
38.4	1361\\
38.2	1361\\
38	1361\\
37.8	1361\\
37.6	1361\\
37.4	1361\\
37.2	1361\\
37	1361\\
36.8	1361\\
36.6	1361\\
36.4	1361\\
36.2	1361\\
36	1361\\
35.8	1361\\
35.6	1361\\
35.4	1361\\
35.2	1361\\
35	1361\\
34.8	1361\\
34.6	1361\\
34.4	1361\\
34.2	1361\\
34	1361\\
33.8	1361\\
33.6	1361\\
33.4	1361\\
33.2	1361\\
33	1361\\
32.8	1361\\
32.6	1361\\
32.4	1361\\
32.2	1361\\
32	1361\\
31.8	1361\\
31.6	1361\\
31.4	1361\\
31.2	1361\\
31	1361\\
30.8	1361\\
30.6	1361\\
30.4	1361\\
30.2	1361\\
30	1361\\
29.8	1361\\
29.6	1361\\
29.4	1361\\
29.2	1361\\
29	1361\\
28.8	1361\\
28.6	1361\\
28.4	1361\\
28.2	1361\\
28	1361\\
27.8	1361\\
27.6	1361\\
27.4	1361\\
27.2	1361\\
27	1361\\
26.8	1361\\
26.6	1361\\
26.4	1361\\
26.2	1361\\
26	1361\\
25.8	1361\\
25.6	1361\\
25.4	1361\\
25.2	1361\\
25	1361\\
24.8	1361\\
24.6	1361\\
24.4	1361\\
24.2	1361\\
24	1361\\
23.8	1361\\
23.6	1361\\
23.4	1361\\
23.2	1361\\
23	1361\\
22.8	1361\\
22.6	1361\\
22.4	1361\\
22.2	1361\\
22	1361\\
21.8	1361\\
21.6	1361\\
21.4	1361\\
21.2	1361\\
21	1361\\
20.8	1361\\
20.6	1361\\
20.4	1361\\
20.2	1361\\
20	1361\\
19.8	1361\\
19.6	1361\\
19.4	1361\\
19.2	1361\\
19	1361\\
18.8	1361\\
18.6	1361\\
18.4	1361\\
18.2	1361\\
18	1361\\
17.8	1361\\
17.6	1361\\
17.4	1361\\
17.2	1361\\
17	1361\\
16.8	1361\\
16.6	1361\\
16.4	1361\\
16.2	1361\\
16	1361\\
15.8	1361\\
15.6	1361\\
15.4	1361\\
15.2	1361\\
15	1361\\
14.8	1361\\
14.6	1361\\
14.4	1361\\
14.2	1361\\
14	1361\\
13.8	1361\\
13.6	1361\\
13.4	1361\\
13.2	1361\\
13	1361\\
12.8	1361\\
12.6	1361\\
12.4	1361\\
12.2	1361\\
12	1361\\
11.8	1361\\
11.6	1361\\
11.4	1361\\
11.2	1361\\
11	1361\\
10.8	1361\\
10.6	1361\\
10.4	1361\\
10.2	1361\\
10	1361\\
9.8	1361\\
9.6	1361\\
9.4	1361\\
9.2	1361\\
9	1361\\
8.8	1361\\
8.6	1361\\
8.4	1361\\
8.2	1361\\
8	1361\\
7.8	1361\\
7.6	1361\\
7.4	1361\\
7.2	1361\\
7	1361\\
6.8	1361\\
6.6	1361\\
6.4	1361\\
6.2	1361\\
6	1361\\
5.8	1361\\
5.6	1361\\
5.4	1361\\
5.2	1361\\
5	1361\\
4.8	1361\\
4.6	1361\\
4.4	1361\\
4.2	1361\\
4	1361\\
3.8	1361\\
3.6	1361\\
3.4	1361\\
3.2	1361\\
3	1361\\
2.8	1361\\
2.6	1361\\
2.4	1361\\
2.2	1361\\
2	1361\\
1.8	1361\\
1.6	1361\\
1.4	1361\\
1.2	1361\\
1	1361\\
0.8	1361\\
0.6	1361\\
0.4	1361\\
0.2	1361\\
0	1361\\
}--cycle;

\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	479\\
0.2	489\\
0.4	479\\
0.6	605\\
0.8	463\\
1	463\\
1.2	489\\
1.4	495\\
1.6	653\\
1.8	527\\
2	543\\
2.2	543\\
2.4	553\\
2.6	701\\
2.8	559\\
3	559\\
3.2	553\\
3.4	527\\
3.6	637\\
3.8	479\\
4	463\\
4.2	473\\
4.4	447\\
4.6	589\\
4.8	431\\
5	431\\
5.2	441\\
5.4	415\\
5.6	557\\
5.8	399\\
6	399\\
6.2	425\\
6.4	431\\
6.6	589\\
6.8	463\\
7	479\\
7.2	489\\
7.4	495\\
7.6	637\\
7.8	511\\
8	511\\
8.2	521\\
8.4	511\\
8.6	669\\
8.8	527\\
9	527\\
9.2	521\\
9.4	479\\
9.6	605\\
9.8	431\\
10	415\\
10.2	431\\
10.4	473\\
10.6	621\\
10.8	511\\
11	527\\
11.2	527\\
11.4	537\\
11.6	685\\
11.8	543\\
12	543\\
12.2	543\\
12.4	537\\
12.6	669\\
12.8	511\\
13	511\\
13.2	527\\
13.4	537\\
13.6	685\\
13.8	543\\
14	559\\
14.2	559\\
14.4	585\\
14.6	717\\
14.8	591\\
15	591\\
15.2	607\\
15.4	633\\
15.6	781\\
15.8	655\\
16	671\\
16.2	703\\
16.4	729\\
16.6	893\\
16.8	767\\
17	799\\
17.2	815\\
17.4	825\\
17.6	973\\
17.8	831\\
18	847\\
18.2	879\\
18.4	921\\
18.6	1069\\
18.8	959\\
19	991\\
19.2	975\\
19.4	969\\
19.6	1069\\
19.8	911\\
20	895\\
20.2	911\\
20.4	937\\
20.6	1069\\
20.8	943\\
21	959\\
21.2	943\\
21.4	937\\
21.6	1053\\
21.8	895\\
22	879\\
22.2	879\\
22.4	889\\
22.6	1005\\
22.8	863\\
23	863\\
23.2	879\\
23.4	905\\
23.6	1037\\
23.8	911\\
24	927\\
24.2	943\\
24.4	953\\
24.6	1101\\
24.8	959\\
25	975\\
25.2	991\\
25.4	1017\\
25.6	1165\\
25.8	1039\\
26	1055\\
26.2	1055\\
26.4	1065\\
26.6	1197\\
26.8	1055\\
27	1055\\
27.2	1071\\
27.4	1097\\
27.6	1245\\
27.8	1119\\
28	1135\\
28.2	1135\\
28.4	1129\\
28.6	1261\\
28.8	1103\\
29	1103\\
29.2	1087\\
29.4	1081\\
29.6	1181\\
29.8	1023\\
30	1007\\
30.2	1023\\
30.4	1033\\
30.6	1181\\
30.8	1039\\
31	1055\\
31.2	1039\\
31.4	1033\\
31.6	1133\\
31.8	975\\
32	959\\
32.2	959\\
32.4	969\\
32.6	1117\\
32.8	975\\
33	975\\
33.2	959\\
33.4	953\\
33.6	1053\\
33.8	895\\
34	879\\
34.2	879\\
34.4	905\\
34.6	1037\\
34.8	911\\
35	911\\
35.2	911\\
35.4	905\\
35.6	1037\\
35.8	879\\
36	879\\
36.2	863\\
36.4	873\\
36.6	989\\
36.8	847\\
37	831\\
37.2	831\\
37.4	841\\
37.6	989\\
37.8	847\\
38	847\\
38.2	873\\
38.4	879\\
38.6	1021\\
38.8	895\\
39	911\\
39.2	921\\
39.4	911\\
39.6	1037\\
39.8	895\\
40	895\\
40.2	889\\
40.4	879\\
40.6	1005\\
40.8	863\\
41	847\\
41.2	841\\
41.4	815\\
41.6	957\\
41.8	799\\
42	783\\
42.2	777\\
42.4	751\\
42.6	861\\
42.8	703\\
43	687\\
43.2	697\\
43.4	703\\
43.6	845\\
43.8	719\\
44	719\\
44.2	713\\
44.4	671\\
44.6	797\\
44.8	623\\
45	607\\
45.2	617\\
45.4	607\\
45.6	733\\
45.8	591\\
46	591\\
46.2	585\\
46.4	559\\
46.6	669\\
46.8	511\\
47	495\\
47.2	537\\
47.4	559\\
47.6	717\\
47.8	607\\
48	639\\
48.2	633\\
48.4	623\\
48.6	749\\
48.8	607\\
49	591\\
49.2	601\\
49.4	591\\
49.6	733\\
49.8	591\\
50	591\\
50.2	601\\
50.4	591\\
50.6	717\\
50.8	575\\
51	575\\
51.2	569\\
51.4	543\\
51.6	685\\
51.8	527\\
52	511\\
52.2	537\\
52.4	527\\
52.6	685\\
52.8	543\\
53	559\\
53.2	569\\
53.4	543\\
53.6	685\\
53.8	527\\
54	527\\
54.2	537\\
54.4	527\\
54.6	653\\
54.8	511\\
55	511\\
55.2	521\\
55.4	511\\
55.6	669\\
55.8	527\\
56	527\\
56.2	537\\
56.4	543\\
56.6	685\\
56.8	559\\
57	559\\
57.2	569\\
57.4	543\\
57.6	685\\
57.8	527\\
58	527\\
58.2	521\\
58.4	511\\
58.6	637\\
58.8	495\\
59	479\\
59.2	489\\
59.4	463\\
59.6	605\\
59.8	447\\
60	447\\
60.2	457\\
60.4	447\\
60.6	573\\
60.8	431\\
61	431\\
61.2	441\\
61.4	431\\
61.6	557\\
61.8	415\\
62	415\\
62.2	425\\
62.4	431\\
62.6	573\\
62.8	447\\
63	447\\
63.2	441\\
63.4	431\\
63.6	557\\
63.8	415\\
64	399\\
64.2	425\\
64.4	447\\
64.6	605\\
64.8	495\\
65	511\\
65.2	537\\
65.4	527\\
65.6	685\\
65.8	543\\
66	559\\
66.2	553\\
66.4	543\\
66.6	669\\
66.8	527\\
67	511\\
67.2	553\\
67.4	559\\
67.6	733\\
67.8	607\\
68	639\\
68.2	649\\
68.4	623\\
68.6	765\\
68.8	607\\
69	607\\
69.2	617\\
69.4	607\\
69.6	733\\
69.8	591\\
70	591\\
70.2	633\\
70.4	655\\
70.6	813\\
70.8	703\\
71	735\\
71.2	729\\
71.4	703\\
71.6	829\\
71.8	671\\
72	655\\
72.2	665\\
72.4	655\\
72.6	797\\
72.8	655\\
73	655\\
73.2	649\\
73.4	623\\
73.6	749\\
73.8	591\\
74	575\\
74.2	601\\
74.4	591\\
74.6	749\\
74.8	607\\
75	623\\
75.2	649\\
75.4	639\\
75.6	797\\
75.8	655\\
76	671\\
76.2	681\\
76.4	671\\
76.6	813\\
76.8	671\\
77	671\\
77.2	665\\
77.4	639\\
77.6	765\\
77.8	607\\
78	591\\
78.2	601\\
78.4	591\\
78.6	717\\
78.8	575\\
79	575\\
79.2	601\\
79.4	607\\
79.6	749\\
79.8	623\\
80	639\\
80.2	633\\
80.4	607\\
80.6	749\\
80.8	591\\
81	575\\
81.2	601\\
81.4	607\\
81.6	749\\
81.8	623\\
82	639\\
82.2	665\\
82.4	671\\
82.6	813\\
82.8	687\\
83	703\\
83.2	713\\
83.4	703\\
83.6	829\\
83.8	687\\
84	687\\
84.2	681\\
84.4	655\\
84.6	765\\
84.8	607\\
85	591\\
85.2	617\\
85.4	607\\
85.6	765\\
85.8	623\\
86	639\\
86.2	649\\
86.4	639\\
86.6	797\\
86.8	655\\
87	655\\
87.2	649\\
87.4	623\\
87.6	765\\
87.8	607\\
88	591\\
88.2	601\\
88.4	575\\
88.6	717\\
88.8	559\\
89	559\\
89.2	585\\
89.4	591\\
89.6	733\\
89.8	607\\
90	623\\
90.2	649\\
90.4	655\\
90.6	813\\
90.8	687\\
91	703\\
91.2	697\\
91.4	687\\
91.6	813\\
91.8	671\\
92	655\\
92.2	649\\
92.4	623\\
92.6	733\\
92.8	575\\
93	559\\
93.2	569\\
93.4	559\\
93.6	685\\
93.8	543\\
94	543\\
94.2	553\\
94.4	543\\
94.6	685\\
94.8	543\\
95	543\\
95.2	553\\
95.4	543\\
95.6	669\\
95.8	527\\
96	527\\
96.2	537\\
96.4	527\\
96.6	669\\
96.8	527\\
97	527\\
97.2	537\\
97.4	543\\
97.6	685\\
97.8	559\\
98	559\\
98.2	585\\
98.4	591\\
98.6	733\\
98.8	607\\
99	623\\
99.2	617\\
99.4	591\\
99.6	701\\
99.8	543\\
100	527\\
};
%\addlegendentry{Baseline, $T_{\text{gen}}=200$ ms}
%\addlegendentry{Baseline, $T_{\mathit{gen}}=200$ ms}
\addlegendentry{Baseline}

\addplot [color=mycolor1, line width=0.6pt]
  table[row sep=crcr]{%
0	367\\
0.2	281\\
0.4	367\\
0.6	397\\
0.8	287\\
1	287\\
1.2	297\\
1.4	335\\
1.6	461\\
1.8	271\\
2	335\\
2.2	271\\
2.4	345\\
2.6	493\\
2.8	351\\
3	271\\
3.2	377\\
3.4	303\\
3.6	525\\
3.8	271\\
4	319\\
4.2	297\\
4.4	335\\
4.6	397\\
4.8	335\\
5	271\\
5.2	265\\
5.4	319\\
5.6	445\\
5.8	255\\
6	319\\
6.2	265\\
6.4	223\\
6.6	477\\
6.8	287\\
7	287\\
7.2	297\\
7.4	351\\
7.6	461\\
7.8	351\\
8	319\\
8.2	345\\
8.4	351\\
8.6	493\\
8.8	415\\
9	335\\
9.2	313\\
9.4	335\\
9.6	477\\
9.8	239\\
10	255\\
10.2	271\\
10.4	281\\
10.6	461\\
10.8	303\\
11	351\\
11.2	303\\
11.4	377\\
11.6	541\\
11.8	351\\
12	303\\
12.2	351\\
12.4	281\\
12.6	445\\
12.8	319\\
13	351\\
13.2	335\\
13.4	393\\
13.6	493\\
13.8	383\\
14	383\\
14.2	255\\
14.4	345\\
14.6	477\\
14.8	335\\
15	351\\
15.2	335\\
15.4	361\\
15.6	525\\
15.8	335\\
16	335\\
16.2	399\\
16.4	441\\
16.6	573\\
16.8	447\\
17	431\\
17.2	559\\
17.4	521\\
17.6	653\\
17.8	543\\
18	511\\
18.2	415\\
18.4	505\\
18.6	701\\
18.8	623\\
19	623\\
19.2	559\\
19.4	697\\
19.6	653\\
19.8	543\\
20	511\\
20.2	527\\
20.4	617\\
20.6	573\\
20.8	607\\
21	559\\
21.2	495\\
21.4	505\\
21.6	669\\
21.8	511\\
22	591\\
22.2	415\\
22.4	521\\
22.6	557\\
22.8	495\\
23	607\\
23.2	495\\
23.4	569\\
23.6	685\\
23.8	591\\
24	559\\
24.2	575\\
24.4	521\\
24.6	621\\
24.8	431\\
25	479\\
25.2	591\\
25.4	569\\
25.6	749\\
25.8	639\\
26	639\\
26.2	543\\
26.4	665\\
26.6	797\\
26.8	703\\
27	703\\
27.2	623\\
27.4	633\\
27.6	813\\
27.8	527\\
28	543\\
28.2	639\\
28.4	665\\
28.6	701\\
28.8	591\\
29	623\\
29.2	495\\
29.4	633\\
29.6	765\\
29.8	511\\
30	591\\
30.2	543\\
30.4	489\\
30.6	733\\
30.8	543\\
31	511\\
31.2	591\\
31.4	505\\
31.6	733\\
31.8	511\\
32	511\\
32.2	543\\
32.4	473\\
32.6	685\\
32.8	511\\
33	527\\
33.2	511\\
33.4	633\\
33.6	701\\
33.8	463\\
34	639\\
34.2	527\\
34.4	489\\
34.6	685\\
34.8	639\\
35	575\\
35.2	575\\
35.4	601\\
35.6	589\\
35.8	559\\
36	527\\
36.2	495\\
36.4	569\\
36.6	669\\
36.8	479\\
37	447\\
37.2	607\\
37.4	521\\
37.6	637\\
37.8	399\\
38	495\\
38.2	505\\
38.4	575\\
38.6	717\\
38.8	575\\
39	559\\
39.2	617\\
39.4	559\\
39.6	637\\
39.8	527\\
40	511\\
40.2	521\\
40.4	479\\
40.6	605\\
40.8	399\\
41	511\\
41.2	505\\
41.4	495\\
41.6	653\\
41.8	495\\
42	415\\
42.2	425\\
42.4	479\\
42.6	557\\
42.8	463\\
43	351\\
43.2	489\\
43.4	415\\
43.6	541\\
43.8	511\\
44	431\\
44.2	553\\
44.4	495\\
44.6	605\\
44.8	367\\
45	335\\
45.2	393\\
45.4	399\\
45.6	541\\
45.8	367\\
46	383\\
46.2	377\\
46.4	367\\
46.6	461\\
46.8	271\\
47	303\\
47.2	361\\
47.4	415\\
47.6	493\\
47.8	319\\
48	463\\
48.2	361\\
48.4	415\\
48.6	573\\
48.8	383\\
49	351\\
49.2	505\\
49.4	335\\
49.6	509\\
49.8	399\\
50	319\\
50.2	377\\
50.4	367\\
50.6	557\\
50.8	335\\
51	319\\
51.2	409\\
51.4	319\\
51.6	429\\
51.8	351\\
52	319\\
52.2	297\\
52.4	367\\
52.6	477\\
52.8	303\\
53	351\\
53.2	329\\
53.4	255\\
53.6	429\\
53.8	303\\
54	319\\
54.2	393\\
54.4	271\\
54.6	493\\
54.8	335\\
55	255\\
55.2	313\\
55.4	271\\
55.6	477\\
55.8	335\\
56	399\\
56.2	361\\
56.4	287\\
56.6	477\\
56.8	287\\
57	319\\
57.2	377\\
57.4	319\\
57.6	509\\
57.8	351\\
58	399\\
58.2	297\\
58.4	335\\
58.6	493\\
58.8	271\\
59	319\\
59.2	409\\
59.4	255\\
59.6	413\\
59.8	239\\
60	287\\
60.2	281\\
60.4	303\\
60.6	461\\
60.8	271\\
61	271\\
61.2	313\\
61.4	287\\
61.6	461\\
61.8	287\\
62	271\\
62.2	281\\
62.4	255\\
62.6	397\\
62.8	255\\
63	255\\
63.2	313\\
63.4	287\\
63.6	397\\
63.8	271\\
64	303\\
64.2	233\\
64.4	303\\
64.6	509\\
64.8	287\\
65	319\\
65.2	409\\
65.4	335\\
65.6	557\\
65.8	399\\
66	367\\
66.2	329\\
66.4	319\\
66.6	477\\
66.8	335\\
67	303\\
67.2	313\\
67.4	335\\
67.6	461\\
67.8	415\\
68	399\\
68.2	473\\
68.4	303\\
68.6	445\\
68.8	399\\
69	399\\
69.2	393\\
69.4	431\\
69.6	525\\
69.8	399\\
70	271\\
70.2	313\\
70.4	399\\
70.6	525\\
70.8	415\\
71	351\\
71.2	345\\
71.4	527\\
71.6	541\\
71.8	383\\
72	399\\
72.2	409\\
72.4	431\\
72.6	525\\
72.8	399\\
73	383\\
73.2	297\\
73.4	431\\
73.6	589\\
73.8	447\\
74	351\\
74.2	377\\
74.4	351\\
74.6	525\\
74.8	447\\
75	383\\
75.2	425\\
75.4	383\\
75.6	525\\
75.8	447\\
76	383\\
76.2	457\\
76.4	447\\
76.6	509\\
76.8	383\\
77	351\\
77.2	329\\
77.4	335\\
77.6	557\\
77.8	367\\
78	415\\
78.2	345\\
78.4	351\\
78.6	493\\
78.8	239\\
79	351\\
79.2	345\\
79.4	399\\
79.6	525\\
79.8	383\\
80	399\\
80.2	377\\
80.4	399\\
80.6	525\\
80.8	463\\
81	367\\
81.2	329\\
81.4	399\\
81.6	445\\
81.8	351\\
82	351\\
82.2	425\\
82.4	399\\
82.6	589\\
82.8	447\\
83	463\\
83.2	393\\
83.4	383\\
83.6	461\\
83.8	351\\
84	479\\
84.2	457\\
84.4	351\\
84.6	477\\
84.8	399\\
85	303\\
85.2	345\\
85.4	367\\
85.6	541\\
85.8	431\\
86	447\\
86.2	457\\
86.4	335\\
86.6	573\\
86.8	367\\
87	399\\
87.2	425\\
87.4	351\\
87.6	429\\
87.8	399\\
88	319\\
88.2	393\\
88.4	335\\
88.6	509\\
88.8	335\\
89	367\\
89.2	377\\
89.4	335\\
89.6	493\\
89.8	415\\
90	463\\
90.2	441\\
90.4	447\\
90.6	541\\
90.8	463\\
91	319\\
91.2	441\\
91.4	383\\
91.6	509\\
91.8	351\\
92	383\\
92.2	425\\
92.4	383\\
92.6	429\\
92.8	367\\
93	335\\
93.2	361\\
93.4	399\\
93.6	461\\
93.8	335\\
94	319\\
94.2	345\\
94.4	335\\
94.6	461\\
94.8	351\\
95	335\\
95.2	361\\
95.4	335\\
95.6	509\\
95.8	303\\
96	415\\
96.2	361\\
96.4	271\\
96.6	397\\
96.8	335\\
97	271\\
97.2	281\\
97.4	383\\
97.6	525\\
97.8	335\\
98	303\\
98.2	313\\
98.4	351\\
98.6	477\\
98.8	319\\
99	351\\
99.2	473\\
99.4	319\\
99.6	541\\
99.8	399\\
100	335\\
};
%\addlegendentry{Random incl., $T_{\text{gen}}=200$ ms}
%\addlegendentry{Random incl., $T_{\mathit{gen}}=200$ ms}
\addlegendentry{Random incl.}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0	415\\
0.2	409\\
0.4	415\\
0.6	413\\
0.8	415\\
1	415\\
1.2	409\\
1.4	415\\
1.6	413\\
1.8	415\\
2	415\\
2.2	415\\
2.4	409\\
2.6	413\\
2.8	415\\
3	415\\
3.2	409\\
3.4	415\\
3.6	413\\
3.8	415\\
4	415\\
4.2	409\\
4.4	415\\
4.6	413\\
4.8	415\\
5	415\\
5.2	409\\
5.4	415\\
5.6	413\\
5.8	399\\
6	399\\
6.2	409\\
6.4	415\\
6.6	413\\
6.8	415\\
7	415\\
7.2	409\\
7.4	415\\
7.6	413\\
7.8	415\\
8	415\\
8.2	409\\
8.4	415\\
8.6	413\\
8.8	415\\
9	415\\
9.2	409\\
9.4	415\\
9.6	413\\
9.8	415\\
10	415\\
10.2	415\\
10.4	409\\
10.6	413\\
10.8	415\\
11	415\\
11.2	415\\
11.4	409\\
11.6	413\\
11.8	415\\
12	415\\
12.2	415\\
12.4	409\\
12.6	413\\
12.8	415\\
13	415\\
13.2	415\\
13.4	409\\
13.6	413\\
13.8	415\\
14	415\\
14.2	415\\
14.4	409\\
14.6	413\\
14.8	415\\
15	415\\
15.2	415\\
15.4	409\\
15.6	413\\
15.8	415\\
16	415\\
16.2	415\\
16.4	409\\
16.6	413\\
16.8	415\\
17	415\\
17.2	415\\
17.4	409\\
17.6	413\\
17.8	415\\
18	415\\
18.2	415\\
18.4	409\\
18.6	413\\
18.8	415\\
19	415\\
19.2	415\\
19.4	409\\
19.6	413\\
19.8	415\\
20	415\\
20.2	415\\
20.4	409\\
20.6	413\\
20.8	415\\
21	415\\
21.2	415\\
21.4	409\\
21.6	413\\
21.8	415\\
22	415\\
22.2	415\\
22.4	409\\
22.6	413\\
22.8	415\\
23	415\\
23.2	415\\
23.4	409\\
23.6	413\\
23.8	415\\
24	415\\
24.2	415\\
24.4	409\\
24.6	413\\
24.8	415\\
25	415\\
25.2	415\\
25.4	409\\
25.6	413\\
25.8	415\\
26	415\\
26.2	415\\
26.4	409\\
26.6	413\\
26.8	415\\
27	415\\
27.2	415\\
27.4	409\\
27.6	413\\
27.8	415\\
28	415\\
28.2	415\\
28.4	409\\
28.6	413\\
28.8	415\\
29	415\\
29.2	415\\
29.4	409\\
29.6	413\\
29.8	415\\
30	415\\
30.2	415\\
30.4	409\\
30.6	413\\
30.8	415\\
31	415\\
31.2	415\\
31.4	409\\
31.6	413\\
31.8	415\\
32	415\\
32.2	415\\
32.4	409\\
32.6	413\\
32.8	415\\
33	415\\
33.2	415\\
33.4	409\\
33.6	413\\
33.8	415\\
34	415\\
34.2	415\\
34.4	409\\
34.6	413\\
34.8	415\\
35	415\\
35.2	415\\
35.4	409\\
35.6	413\\
35.8	415\\
36	415\\
36.2	415\\
36.4	409\\
36.6	413\\
36.8	415\\
37	415\\
37.2	415\\
37.4	409\\
37.6	413\\
37.8	415\\
38	415\\
38.2	409\\
38.4	415\\
38.6	413\\
38.8	415\\
39	415\\
39.2	409\\
39.4	415\\
39.6	413\\
39.8	415\\
40	415\\
40.2	409\\
40.4	415\\
40.6	413\\
40.8	415\\
41	415\\
41.2	409\\
41.4	415\\
41.6	413\\
41.8	415\\
42	415\\
42.2	409\\
42.4	415\\
42.6	413\\
42.8	415\\
43	415\\
43.2	409\\
43.4	415\\
43.6	413\\
43.8	415\\
44	415\\
44.2	409\\
44.4	415\\
44.6	413\\
44.8	415\\
45	415\\
45.2	409\\
45.4	415\\
45.6	413\\
45.8	415\\
46	415\\
46.2	409\\
46.4	415\\
46.6	413\\
46.8	415\\
47	415\\
47.2	409\\
47.4	415\\
47.6	413\\
47.8	415\\
48	415\\
48.2	409\\
48.4	415\\
48.6	413\\
48.8	415\\
49	415\\
49.2	409\\
49.4	415\\
49.6	413\\
49.8	415\\
50	415\\
50.2	409\\
50.4	415\\
50.6	413\\
50.8	415\\
51	415\\
51.2	409\\
51.4	415\\
51.6	413\\
51.8	415\\
52	415\\
52.2	409\\
52.4	415\\
52.6	413\\
52.8	415\\
53	415\\
53.2	409\\
53.4	415\\
53.6	413\\
53.8	415\\
54	415\\
54.2	409\\
54.4	415\\
54.6	413\\
54.8	415\\
55	415\\
55.2	409\\
55.4	415\\
55.6	413\\
55.8	415\\
56	415\\
56.2	409\\
56.4	415\\
56.6	413\\
56.8	415\\
57	415\\
57.2	409\\
57.4	415\\
57.6	413\\
57.8	415\\
58	415\\
58.2	409\\
58.4	415\\
58.6	413\\
58.8	415\\
59	415\\
59.2	409\\
59.4	415\\
59.6	413\\
59.8	415\\
60	415\\
60.2	409\\
60.4	415\\
60.6	413\\
60.8	415\\
61	415\\
61.2	409\\
61.4	415\\
61.6	413\\
61.8	415\\
62	415\\
62.2	409\\
62.4	415\\
62.6	413\\
62.8	415\\
63	415\\
63.2	409\\
63.4	415\\
63.6	413\\
63.8	415\\
64	399\\
64.2	409\\
64.4	415\\
64.6	413\\
64.8	415\\
65	415\\
65.2	409\\
65.4	415\\
65.6	413\\
65.8	415\\
66	415\\
66.2	409\\
66.4	415\\
66.6	413\\
66.8	415\\
67	415\\
67.2	409\\
67.4	415\\
67.6	413\\
67.8	415\\
68	415\\
68.2	409\\
68.4	415\\
68.6	413\\
68.8	415\\
69	415\\
69.2	409\\
69.4	415\\
69.6	413\\
69.8	415\\
70	415\\
70.2	409\\
70.4	415\\
70.6	413\\
70.8	415\\
71	415\\
71.2	409\\
71.4	415\\
71.6	413\\
71.8	415\\
72	415\\
72.2	409\\
72.4	415\\
72.6	413\\
72.8	415\\
73	415\\
73.2	409\\
73.4	415\\
73.6	413\\
73.8	415\\
74	415\\
74.2	409\\
74.4	415\\
74.6	413\\
74.8	415\\
75	415\\
75.2	409\\
75.4	415\\
75.6	413\\
75.8	415\\
76	415\\
76.2	409\\
76.4	415\\
76.6	413\\
76.8	415\\
77	415\\
77.2	409\\
77.4	415\\
77.6	413\\
77.8	415\\
78	415\\
78.2	409\\
78.4	415\\
78.6	413\\
78.8	415\\
79	415\\
79.2	409\\
79.4	415\\
79.6	413\\
79.8	415\\
80	415\\
80.2	409\\
80.4	415\\
80.6	413\\
80.8	415\\
81	415\\
81.2	409\\
81.4	415\\
81.6	413\\
81.8	415\\
82	415\\
82.2	409\\
82.4	415\\
82.6	413\\
82.8	415\\
83	415\\
83.2	409\\
83.4	415\\
83.6	413\\
83.8	415\\
84	415\\
84.2	409\\
84.4	415\\
84.6	413\\
84.8	415\\
85	415\\
85.2	409\\
85.4	415\\
85.6	413\\
85.8	415\\
86	415\\
86.2	409\\
86.4	415\\
86.6	413\\
86.8	415\\
87	415\\
87.2	409\\
87.4	415\\
87.6	413\\
87.8	415\\
88	415\\
88.2	409\\
88.4	415\\
88.6	413\\
88.8	415\\
89	415\\
89.2	409\\
89.4	415\\
89.6	413\\
89.8	415\\
90	415\\
90.2	409\\
90.4	415\\
90.6	413\\
90.8	415\\
91	415\\
91.2	409\\
91.4	415\\
91.6	413\\
91.8	415\\
92	415\\
92.2	409\\
92.4	415\\
92.6	413\\
92.8	415\\
93	415\\
93.2	409\\
93.4	415\\
93.6	413\\
93.8	415\\
94	415\\
94.2	409\\
94.4	415\\
94.6	413\\
94.8	415\\
95	415\\
95.2	409\\
95.4	415\\
95.6	413\\
95.8	415\\
96	415\\
96.2	409\\
96.4	415\\
96.6	413\\
96.8	415\\
97	415\\
97.2	409\\
97.4	415\\
97.6	413\\
97.8	415\\
98	415\\
98.2	409\\
98.4	415\\
98.6	413\\
98.8	415\\
99	415\\
99.2	409\\
99.4	415\\
99.6	413\\
99.8	415\\
100	415\\
};
%\addlegendentry{VoI-rank, $T_{\text{gen}}=200$ ms}
%\addlegendentry{VoI-rank, $T_{\mathit{gen}}=200$ ms}
\addlegendentry{VoI-rank}

\draw[fill=white, draw=white!60!black] (axis cs:94,0) rectangle (axis cs:100,1371);
\addplot [color=white!80!black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
94	170\\
100	170\\
};
\addplot [color=white!80!black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
94	422\\
100	422\\
};
\addplot [color=white!80!black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
94	673\\
100	673\\
};
\addplot [color=white!80!black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
94	928\\
100	928\\
};
\addplot [color=white!80!black, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
94	1180\\
100	1180\\
};

\node[align=center, inner sep=0, font=\scriptsize\color{white!10!black}]
at (axis cs:97,85) {$1$};
\node[align=center, inner sep=0, font=\scriptsize\color{white!10!black}]
at (axis cs:97,296) {$2$};
\node[align=center, inner sep=0, font=\scriptsize\color{white!10!black}]
at (axis cs:97,547.5) {$3$};
\node[align=center, inner sep=0, font=\scriptsize\color{white!10!black}]
at (axis cs:97,800.5) {$4$};
\node[align=center, inner sep=0, font=\scriptsize\color{white!10!black}]
at (axis cs:97,1054) {$5$};
\node[align=center, inner sep=0, font=\scriptsize\color{white!10!black}]
at (axis cs:97,1275.5) {${\scalebox{0.8}{$>$}}5$};
\node[align=center, inner sep=0, font=\scriptsize]
at (axis cs:96,1431) {\# Subch.};

%\end{axis}
%\end{tikzpicture}
%\caption{Packet size versus time.}
%\label{fig:packet_size_onecolumn}
%\end{figure}
